SIFR: Stable Signed Flow Reinforcement

Reward-based fine-tuning of flow models requires effectively promoting high-reward and suppressing low-reward samples, while maintaining training stability over many rounds of iterative updates. Iterative reward fine-tuning provides a simple starting point, but the positive reward weights give no explicit unfitting signal, and repeated reweighting concentrates the distribution and causes collapse. We propose Stable Signed Flow Reinforcement (SIFR), which replaces the reward weights by signed advantages to supply the missing unfitting signal, and constrains the velocity drift from a reference model to stabilize the updates, with a Lagrange multiplier that adapts the regularization strength to a prescribed drift budget. We further show that existing flow RL methods fall within this framework: they implicitly minimize the signed loss, differing in their regularization choices. We validate SIFR on SD3.5 Medium (2.5B) and FLUX.2 Klein (9B) and scale it to Cosmos 3 Super Text2Image (64B): across all 12 backbone--reward pairs with preference and rule-based rewards, it matches or exceeds existing methods, reaches their peak rewards much faster, and keeps improving over long training where they plateau or collapse.

==> figures/ablation_guidance.tex <==
\begingroup%
\input{style/plots.tex}%
\definecolor{sifrInkB}{HTML}{424750}%
\begin{tikzpicture}[x=1pt,y=1pt]
\path[use as bounding box] (0,0) rectangle (396,116);
\definecolor{fixed0}{HTML}{8C98A5}
\definecolor{fixed1}{HTML}{788593}
\definecolor{fixed2}{HTML}{657383}
\definecolor{fixed3}{HTML}{4D5D6E}
\definecolor{fixed4}{HTML}{35495C}
\node[anchor=west,text=sifrInk,font=\fontsize{7.5}{9.0}\selectfont,inner sep=0pt] at (28,106) {(a) Weight sign};
\begin{axis}[sifr axis,scale only axis,anchor=south west,at={(28pt,38pt)},width=72pt,height=60pt,tick label style={font=\fontsize{7.2}{8.5}\selectfont},label style={font=\fontsize{7.8}{9}\selectfont},clip mode=individual,axis line style={black,line width=.5pt},y axis line style={draw=black,line width=.5pt},tick style={black,line width=.5pt},ytick style={draw=black,line width=.5pt},tick label style={text=black},label style={text=black},grid style={black!18,line width=.4pt,dashed},major tick length=2.6pt,minor tick length=1.3pt,xmin=0,xmax=502,ymin=15.8,ymax=25,xtick={0,250,500},ytick={16,20,24},ylabel={Reward},tick label style={font=\fontsize{6.5}{7.5}\selectfont}]
\addplot[fill=sifrBlue,fill opacity=.14,draw=none,no marks] coordinates {
(0,21.297871351242065)
(20,22.849108173592658)
(40,23.167533378948409)
(60,23.381196762847225)
(80,23.481710427020388)
(100,23.621053865819835)
(120,23.683363314310565)
(140,23.756652448484786)
(160,23.835096009318171)
(180,23.85018262048807)
(200,23.917054417967673)
(220,23.987676832536852)
(240,24.048442938819878)
(260,24.105296726183379)
(280,24.15153979961952)
(300,24.18337840843239)
(320,24.219113643438845)
(340,24.254498591672391)
(360,24.268967222034103)
(380,24.29798340861128)
(400,24.327336335051513)
(420,24.325651611482382)
(440,24.355156031680078)
(460,24.359235136952577)
(480,24.373919348463353)
(500,24.423885906030026)
(500,24.477503215979251)
(480,24.457074224407535)
(460,24.424995095286192)
(440,24.387899153002135)
(420,24.370711519722857)
(400,24.363653397690797)
(380,24.325297990797694)
(360,24.311297028403313)
(340,24.284287899085871)
(320,24.25746602269885)
(300,24.216252456028876)
(280,24.175143642178369)
(260,24.13111444795501)
(240,24.076941074038192)
(220,24.022764391243459)
(200,23.970780130982522)
(180,23.929108452993169)
(160,23.860034895197415)
(140,23.785630530208856)
(120,23.716848496755109)
(100,23.634553500742054)
(80,23.539126641537351)
(60,23.475460821661038)
(40,23.278662064522866)
(20,22.941370453294343)
(0,21.297871351242065)
} \closedcycle;
\addplot[sifrBlue,line width=1.2pt,no marks] coordinates {
(0,21.297871351242065)
(20,22.895239313443501)
(40,23.223097721735638)
(60,23.428328792254131)
(80,23.51041853427887)
(100,23.627803683280945)
(120,23.700105905532837)
(140,23.771141489346821)
(160,23.847565452257793)
(180,23.88964553674062)
(200,23.943917274475098)
(220,24.005220611890156)
(240,24.062692006429035)
(260,24.118205587069195)
(280,24.163341720898945)
(300,24.199815432230633)
(320,24.238289833068848)
(340,24.269393245379131)
(360,24.290132125218708)
(380,24.311640699704487)
(400,24.345494866371155)
(420,24.348181565602619)
(440,24.371527592341106)
(460,24.392115116119385)
(480,24.415496786435444)
(500,24.450694561004639)
};
\addplot[sifrRed,line width=.95pt,no marks] coordinates {
(0,21.297871351242065)
(20,21.106285572052002)
(40,20.217836856842041)
(60,19.760204315185547)
(80,19.345790386199951)
(100,18.848931312561035)
(120,18.223668575286865)
(140,17.672070264816284)
(160,17.298444986343384)
(180,17.003288269042969)
(200,16.659512162208557)
(220,16.684394478797913)
(240,16.619772672653198)
(260,16.665972948074341)
(280,16.730267763137817)
(300,16.739549040794373)
(320,16.723938703536987)
(340,16.702927589416504)
(360,16.649911642074585)
(380,16.54081130027771)
(400,16.442052245140076)
(420,16.384215116500854)
(440,16.374197721481323)
(460,16.407601952552795)
(480,16.32624626159668)
(500,16.356568098068237)
};
\addplot[sifrBase,line width=.6pt,dashed,no marks] coordinates {
(0,21.297871351242065)
(500,21.297871351242065)
};
\node[anchor=south east,text=sifrMuted,font=\fontsize{6}{7.5}\selectfont,inner sep=0pt] at (axis cs:480,21.447871351242064) {Pretrained};
\end{axis}
\node[anchor=west,text=sifrInk,font=\fontsize{7.5}{9.0}\selectfont,inner sep=0pt] at (126,106) {(b) Step penalty};
\begin{axis}[sifr axis,scale only axis,anchor=south west,at={(126pt,38pt)},width=74pt,height=60pt,tick label style={font=\fontsize{7.2}{8.5}\selectfont},label style={font=\fontsize{7.8}{9}\selectfont},clip mode=individual,axis line style={black,line width=.5pt},y axis line style={draw=black,line width=.5pt},tick style={black,line width=.5pt},ytick style={draw=black,line width=.5pt},tick label style={text=black},label style={text=black},grid style={black!18,line width=.4pt,dashed},major tick length=2.6pt,minor tick length=1.3pt,xmin=0,xmax=502,ymin=1.43,ymax=1.625,xtick={0,250,500},ytick={1.45,1.50,1.55,1.60},tick label style={font=\fontsize{6.5}{7.5}\selectfont}]
\addplot[fixed0,line width=.95pt,no marks] coordinates {
(20,1.506803035736084)
(40,1.5311468839645386)
(60,1.5441828966140747)
(80,1.5532586574554443)
(100,1.5603442192077637)
(120,1.5665420293807983)
(140,1.570404052734375)
(160,1.5728162527084351)
(180,1.5716725587844849)
(200,1.5762795209884644)
(220,1.581839919090271)
(240,1.5870188474655151)
(260,1.5897600650787354)
(280,1.5898599624633789)
(300,1.5910873413085938)
(320,1.5943472385406494)
(340,1.5960767269134521)
(360,1.6031596660614014)
(380,1.5966315269470215)
(400,1.5935006141662598)
(420,1.591361403465271)
(440,1.5936702489852905)
(460,1.5964145660400391)
(480,1.59587562084198)
(500,1.5925623178482056)
};
\addplot[fixed1,line width=.95pt,no marks] coordinates {
(20,1.5038069486618042)
(40,1.5312910079956055)
(60,1.5482218265533447)
(80,1.557033896446228)
(100,1.5630624294281006)
(120,1.5683516263961792)
(140,1.5738612413406372)
(160,1.5786434412002563)
(180,1.5796482563018799)
(200,1.5845896005630493)
(220,1.589777946472168)
(240,1.5866332054138184)
(260,1.5894885063171387)
(280,1.5878536701202393)
(300,1.5863516330718994)
(320,1.5887635946273804)
(340,1.589047908782959)
(360,1.5881694555282593)
(380,1.5905139446258545)
(400,1.5871469974517822)
(420,1.5893614292144775)
(440,1.5908502340316772)
(460,1.5936946868896484)
(480,1.5904765129089355)
(500,1.5903685092926025)
};
\addplot[fixed2,line width=.95pt,no marks] coordinates {
(20,1.5047507286071777)
(40,1.5306720733642578)
(60,1.5496797561645508)
(80,1.5591464042663574)
(100,1.5701594352722168)
(120,1.5739724636077881)
(140,1.5777552127838135)
(160,1.5828410387039185)
(180,1.5839384794235229)
(200,1.5868295431137085)
(220,1.5915040969848633)
(240,1.5918941497802734)
(260,1.5924500226974487)
(280,1.5909247398376465)
(300,1.5905808210372925)
(320,1.5903980731964111)
(340,1.5925328731536865)
(360,1.5941734313964844)
(380,1.5947896242141724)
(400,1.5937912464141846)
(420,1.5941439867019653)
(440,1.5980262756347656)
(460,1.5970203876495361)
(480,1.595646858215332)
(500,1.5961039066314697)
};
\addplot[fixed3,line width=.95pt,no marks] coordinates {
(20,1.4884481430053711)
(40,1.5159780979156494)
(60,1.5341993570327759)
(80,1.5432939529418945)
(100,1.5503028631210327)
(120,1.5568363666534424)
(140,1.5640344619750977)
(160,1.5695328712463379)
(180,1.57361900806427)
(200,1.5788764953613281)
(220,1.579569935798645)
(240,1.5826001167297363)
(260,1.5871902704238892)
(280,1.5906250476837158)
(300,1.5945446491241455)
(320,1.5976208448410034)
(340,1.6003650426864624)
(360,1.6021409034729004)
(380,1.6014341115951538)
(400,1.6001325845718384)
(420,1.6007180213928223)
(440,1.6012799739837646)
(460,1.6013143062591553)
(480,1.6007606983184814)
(500,1.6009447574615479)
};
\addplot[fixed4,line width=.95pt,no marks] coordinates {
(20,1.4371000528335571)
(40,1.4749152660369873)
(60,1.4983690977096558)
(80,1.5091791152954102)
(100,1.5165799856185913)
(120,1.5217995643615723)
(140,1.527719259262085)
(160,1.5326638221740723)
(180,1.5372920036315918)
(200,1.5420242547988892)
(220,1.5460132360458374)
(240,1.5495773553848267)
(260,1.5529292821884155)
(280,1.5567672252655029)
(300,1.5585595369338989)
(320,1.5627328157424927)
(340,1.5659676790237427)
(360,1.5676995515823364)
(380,1.5704351663589478)
(400,1.5725879669189453)
(420,1.5740023851394653)
(440,1.576289176940918)
(460,1.5763862133026123)
(480,1.578270435333252)
(500,1.5795333385467529)
};
\addplot[sifrBlue,line width=1.2pt,no marks] coordinates {
(20,1.5047711133956909)
(40,1.5329959392547607)
(60,1.5478334426879883)
(80,1.5577373504638672)
(100,1.5721087455749512)
(120,1.5764153003692627)
(140,1.5820020437240601)
(160,1.5873806476593018)
(180,1.5909631252288818)
(200,1.5943005084991455)
(220,1.5961167812347412)
(240,1.5995450019836426)
(260,1.6006886959075928)
(280,1.6026369333267212)
(300,1.6042766571044922)
(320,1.6063301563262939)
(340,1.6058846712112427)
(360,1.6096881628036499)
(380,1.610682487487793)
(400,1.6100649833679199)
(420,1.612265944480896)
(440,1.6139177083969116)
(460,1.611817479133606)
(480,1.6136274337768555)
(500,1.6158890724182129)
};
\draw[sifrBlue,line width=1.2pt] (axis cs:265,1.478) -- (axis cs:315,1.478);
\node[anchor=east,text=black,font=\fontsize{6.5}{8.0}\selectfont,inner sep=0pt] at (axis cs:498,1.478) {SIFR};
\draw[fixed2,line width=.95pt] (axis cs:265,1.456) -- (axis cs:315,1.456);
\node[anchor=east,text=black,font=\fontsize{6.5}{8.0}\selectfont,inner sep=0pt] at (axis cs:498,1.456) {Fixed $\lambda$};
\end{axis}
\draw[sifrBlue,line width=1.2pt] (26,9.5) -- (36,9.5);
\node[anchor=west,text=black,font=\fontsize{6.5}{8.0}\selectfont,inner sep=0pt] at (39,9.5) {Signed + budget};
\draw[sifrRed,line width=.95pt] (104,9.5) -- (114,9.5);
\node[anchor=west,text=black,font=\fontsize{6.5}{8.0}\selectfont,inner sep=0pt] at (117,9.5) {Positive + budget};
\node[anchor=west,text=sifrInk,font=\fontsize{7.5}{9.0}\selectfont,inner sep=0pt] at (238,106) {(c) Multiple rewards};
\begin{axis}[sifr axis,at={(238pt,38pt)},width=68pt,height=60pt,scale only axis,axis line style={black,line width=.5pt},y axis line style={draw=black,line width=.5pt},tick style={black,line width=.5pt},ytick style={draw=black,line width=.5pt},tick label style={text=black,font=\fontfamily{ptm}\fontsize{6.5}{7.5}\selectfont},grid style={black!18,line width=.4pt,dashed},major tick length=2.6pt,xmin=-.45,xmax=2.45,ymin=1.5154652790000001,ymax=1.635310721,xtick={0,1,2},xticklabels={},xtick style={draw=none},ytick={1.53,1.56,1.59,1.62},yticklabels={1.53,1.56,1.59,1.62},ymajorgrids,clip=false]
\draw[sifrBlue,line width=.5pt,opacity=.45] (axis cs:0,1.5989979999999999) -- (axis cs:0,1.620784);
\draw[sifrBlue,line width=1.1pt] (axis cs:-0.3,1.620784) -- (axis cs:0.3,1.620784);
\draw[sifrBlue,line width=1pt,dash pattern=on 2pt off 1.5pt] (axis cs:-0.3,1.5989979999999999) -- (axis cs:0.3,1.5989979999999999);
\addplot[sifrBlue,only marks,mark=*,mark size=2.4pt,mark options={fill=white,draw=sifrBlue,line width=.8pt}] coordinates {(0,1.5989979999999999)};
\addplot[sifrBlue,only marks,mark=*,mark size=1.8pt] coordinates {(0,1.620784)};
\draw[sifrNFT,line width=.5pt,opacity=.45] (axis cs:1,1.529992) -- (axis cs:1,1.561051);
\draw[sifrNFT,line width=1.1pt] (axis cs:0.7,1.561051) -- (axis cs:1.3,1.561051);
\draw[sifrNFT,line width=1pt,dash pattern=on 2pt off 1.5pt] (axis cs:0.7,1.529992) -- (axis cs:1.3,1.529992);
\addplot[sifrNFT,only marks,mark=*,mark size=2.4pt,mark options={fill=white,draw=sifrNFT,line width=.8pt}] coordinates {(1,1.529992)};
\addplot[sifrNFT,only marks,mark=*,mark size=1.8pt] coordinates {(1,1.561051)};
\draw[sifrRAM,line width=.5pt,opacity=.45] (axis cs:2,1.557061) -- (axis cs:2,1.5876170000000001);
\draw[sifrRAM,line width=1.1pt] (axis cs:1.7,1.5876170000000001) -- (axis cs:2.3,1.5876170000000001);
\draw[sifrRAM,line width=1pt,dash pattern=on 2pt off 1.5pt] (axis cs:1.7,1.557061) -- (axis cs:2.3,1.557061);
\addplot[sifrRAM,only marks,mark=*,mark size=2.4pt,mark options={fill=white,draw=sifrRAM,line width=.8pt}] coordinates {(2,1.557061)};
\addplot[sifrRAM,only marks,mark=*,mark size=1.8pt] coordinates {(2,1.5876170000000001)};
\end{axis}
\node[anchor=west,text=sifrInk,font=\fontsize{7.5}{9.0}\selectfont,inner sep=0pt] at (322,106) {(d) OCR};
\begin{axis}[sifr axis,at={(322pt,38pt)},width=68pt,height=60pt,scale only axis,axis line style={black,line width=.5pt},y axis line style={draw=black,line width=.5pt},tick style={black,line width=.5pt},ytick style={draw=black,line width=.5pt},tick label style={text=black,font=\fontfamily{ptm}\fontsize{6.5}{7.5}\selectfont},grid style={black!18,line width=.4pt,dashed},major tick length=2.6pt,xmin=-.45,xmax=2.45,ymin=0.70472883900000005,ymax=1.026777161,xtick={0,1,2},xticklabels={},xtick style={draw=none},ytick={0.8,0.9,1.0},yticklabels={0.80,0.90,1.00},ymajorgrids,clip=false]
\draw[sifrBlue,line width=.5pt,opacity=.45] (axis cs:0,0.98571399999999998) -- (axis cs:0,0.98774099999999998);
\draw[sifrBlue,line width=1.1pt] (axis cs:-0.3,0.98774099999999998) -- (axis cs:0.3,0.98774099999999998);
\draw[sifrBlue,line width=1pt,dash pattern=on 2pt off 1.5pt] (axis cs:-0.3,0.98571399999999998) -- (axis cs:0.3,0.98571399999999998);
\addplot[sifrBlue,only marks,mark=*,mark size=2.4pt,mark options={fill=white,draw=sifrBlue,line width=.8pt}] coordinates {(0,0.98571399999999998)};
\addplot[sifrBlue,only marks,mark=*,mark size=1.8pt] coordinates {(0,0.98774099999999998)};
\draw[sifrNFT,line width=.5pt,opacity=.45] (axis cs:1,0.94466700000000003) -- (axis cs:1,0.97553000000000001);
\draw[sifrNFT,line width=1.1pt] (axis cs:0.7,0.97553000000000001) -- (axis cs:1.3,0.97553000000000001);
\draw[sifrNFT,line width=1pt,dash pattern=on 2pt off 1.5pt] (axis cs:0.7,0.94466700000000003) -- (axis cs:1.3,0.94466700000000003);
\addplot[sifrNFT,only marks,mark=*,mark size=2.4pt,mark options={fill=white,draw=sifrNFT,line width=.8pt}] coordinates {(1,0.94466700000000003)};
\addplot[sifrNFT,only marks,mark=*,mark size=1.8pt] coordinates {(1,0.97553000000000001)};
\draw[sifrRAM,line width=.5pt,opacity=.45] (axis cs:2,0.74376500000000001) -- (axis cs:2,0.98167199999999999);
\draw[sifrRAM,line width=1.1pt] (axis cs:1.7,0.98167199999999999) -- (axis cs:2.3,0.98167199999999999);
\draw[sifrRAM,line width=1pt,dash pattern=on 2pt off 1.5pt] (axis cs:1.7,0.74376500000000001) -- (axis cs:2.3,0.74376500000000001);
\addplot[sifrRAM,only marks,mark=*,mark size=2.4pt,mark options={fill=white,draw=sifrRAM,line width=.8pt}] coordinates {(2,0.74376500000000001)};
\addplot[sifrRAM,only marks,mark=*,mark size=1.8pt] coordinates {(2,0.98167199999999999)};
\end{axis}
\fill[sifrBlue] (227,15) circle[radius=2pt];
\node[anchor=west,text=black,font=\fontsize{6.5}{8.0}\selectfont,inner sep=0pt] at (233,15) {SIFR};
\fill[sifrNFT] (255.8,15) circle[radius=2pt];
\node[anchor=west,text=black,font=\fontsize{6.5}{8.0}\selectfont,inner sep=0pt] at (261.8,15) {DiffusionNFT};
\fill[sifrRAM] (318.2,15) circle[radius=2pt];
\node[anchor=west,text=black,font=\fontsize{6.5}{8.0}\selectfont,inner sep=0pt] at (324.2,15) {RAM};
\draw[sifrInkB,line width=1.1pt] (224,4) -- (236,4);\fill[sifrInkB] (230,4) circle[radius=1.8pt];
\node[anchor=west,text=black,font=\fontsize{6.5}{8.0}\selectfont,inner sep=0pt] at (239,4) {With CFG};
\draw[sifrInkB,line width=1pt,dash pattern=on 2pt off 1.5pt] (282,4) -- (294,4);\filldraw[fill=white,draw=sifrInkB,line width=.8pt] (288,4) circle[radius=1.8pt];
\node[anchor=west,text=black,font=\fontsize{6.5}{8.0}\selectfont,inner sep=0pt] at (297,4) {No CFG};
\draw[sifrBase,dashed,line width=.5pt,rounded corners=5pt] (.5,.5) rectangle (203,115.5);
\draw[sifrBase,dashed,line width=.5pt,rounded corners=5pt] (211,.5) rectangle (395.5,115.5);
\end{tikzpicture}%
\endgroup%


==> figures/collapse_strip.tex <==
\begingroup\input{style/plots.tex}
\colorlet{cnn}{sifrRed}
\colorlet{csna}{sifrTeal}
\colorlet{csifr}{sifrBlue}
\colorlet{stripink}{sifrInk}
\colorlet{stripmuted}{sifrMuted}
\colorlet{stripgrid}{sifrGrid}
\colorlet{stripaxisgray}{sifrBase}
\pgfplotstableread[col sep=comma]{figures/data/collapse_strip_curves.csv}\stripcurves
\pgfmathsetmacro\stripW{396}
\pgfmathsetmacro\stripCols{6}
\pgfmathsetmacro\stripLabelW{44}
\pgfmathsetmacro\stripLabelGap{4}
\pgfmathsetmacro\stripCell{52}
\pgfmathsetmacro\stripGut{2}
\pgfmathsetmacro\stripRowGap{8}
\pgfmathsetmacro\stripBoxPad{2.5}
\pgfmathsetmacro\stripBoxPadX{4}
\pgfmathsetmacro\stripChartLeft{19}
\pgfmathsetmacro\stripChartW{95}
\pgfmathsetmacro\stripChartSpan{367}
\pgfmathsetmacro\stripChartGap{(\stripChartSpan-3*\stripChartW)/2}
\pgfmathsetmacro\stripChartH{58}
\pgfmathsetmacro\stripChartTop{-35}
\pgfmathsetmacro\stripLegendY{-13}
\pgfmathsetmacro\stripXLabelY{-109}
\pgfmathsetmacro\stripFrameTop{-7.5}
\pgfmathsetmacro\stripFrameBottom{-119}
\pgfmathsetmacro\stripBlockW{\stripCols*\stripCell+(\stripCols-1)*\stripGut}
\pgfmathsetmacro\stripMargin{(\stripW-\stripLabelW-\stripLabelGap-\stripBlockW)/2}
\pgfmathsetmacro\stripXa{\stripMargin+\stripLabelW+\stripLabelGap}
\pgfmathsetmacro\stripH{3*\stripCell+2*\stripRowGap}
\pgfmathsetmacro\stripAxisY{\stripH+\stripBoxPad+4}
\pgfmathsetmacro\stripChartY{\stripChartTop-\stripChartH}
\pgfmathsetmacro\stripTitleY{\stripChartTop+4}
\def\stripTextFont{\fontfamily{ptm}\fontsize{7.2}{8.6}\selectfont}
\def\stripTitleFont{\fontfamily{ptm}\fontsize{7.8}{9.2}\selectfont}
\tikzset{striphead/.style={font=\stripTextFont, text=stripink, inner sep=0pt},
  striptitle/.style={font=\stripTitleFont, text=stripink, anchor=base west, inner sep=0pt},
  striplabel/.style={font=\stripTextFont, align=right, anchor=west, text width=\stripLabelW pt, inner sep=0pt},
  stripchip/.style={anchor=south west, text=stripink, fill=white, inner sep=0.9pt, font=\fontfamily{ptm}\fontsize{7}{8}\selectfont},
  striplegend/.style={font=\stripTextFont, text=stripink, anchor=north, inner sep=0pt},
  striprowbox/.style={draw=stripaxisgray, dashed, line width=0.5pt, rounded corners=3pt}}
\pgfplotsset{stripaxis/.style={sifr axis, width=\stripChartW pt, height=\stripChartH pt, anchor=south west, axis lines*=left,
  axis line style={stripaxisgray, line width=0.4pt}, tick style={stripmuted, line width=0.4pt}, tick align=outside, major tick length=1.8pt,
  y axis line style={draw=stripaxisgray, line width=0.4pt}, ytick style={draw=stripmuted, line width=0.4pt},
  tick label style={font=\stripTextFont, text=stripink}, yticklabel style={inner xsep=1pt},
  xmin=0, xmax=400, xtick={0,100,200,300,400}, xminorticks=false, yminorticks=false,
  ymajorgrids, grid style={stripgrid, line width=0.35pt}},
  stripcurve/.style={line width=0.95pt, line cap=round, line join=round},
  stripours/.style={line width=1.2pt, line cap=round, line join=round}}
\begin{tikzpicture}[x=1pt,y=1pt]
\draw[stripink, line width=0.9pt, ->] (\stripXa,\stripAxisY) -- ({\stripXa+\stripBlockW+6},\stripAxisY);
\node[striphead, anchor=east] at ({\stripXa-3},{\stripAxisY+2.5}) {Round};
\foreach \rd [count=\c from 0] in {0,10,30,100,200,400} {
  \draw[stripink, line width=0.7pt] ({\stripXa+\c*(\stripCell+\stripGut)+\stripCell/2},\stripAxisY) -- ++(0,2.2);
  \node[striphead, anchor=base] at ({\stripXa+\c*(\stripCell+\stripGut)+\stripCell/2}, {\stripAxisY+4}) {\rd}; }
\pgfmathsetmacro\rowY{\stripH-1*\stripCell-0*\stripRowGap}
\node[striplabel, text=cnn] at (\stripMargin, {\rowY+\stripCell/2}) {Positive\\no constraint};
\foreach \rd/\img/\ps [count=\c from 0] in {0/positive_round000.jpg/20.6, 10/positive_round010.jpg/22.4, 30/positive_round030.jpg/22.4, 100/positive_round100.jpg/19.4, 200/positive_round200.jpg/16.5, 400/positive_round400.jpg/16.1} {
  \node[inner sep=0pt, anchor=south west] (f) at ({\stripXa+\c*(\stripCell+\stripGut)}, \rowY) {\includegraphics[width=\stripCell pt, height=\stripCell pt]{figures/images/collapse_strip/\img}};
  \node[stripchip] at ([shift={(1.6,1.6)}]f.south west) {\ps}; }
\pgfmathsetmacro\rowY{\stripH-2*\stripCell-1*\stripRowGap}
\node[striplabel, text=csna] at (\stripMargin, {\rowY+\stripCell/2}) {Signed\\no constraint};
\foreach \rd/\img/\ps [count=\c from 0] in {0/signed_unconstrained_round000.jpg/20.6, 10/signed_unconstrained_round010.jpg/21.6, 30/signed_unconstrained_round030.jpg/24.4, 100/signed_unconstrained_round100.jpg/24.2, 200/signed_unconstrained_round200.jpg/17.6, 400/signed_unconstrained_round400.jpg/16.5} {
  \node[inner sep=0pt, anchor=south west] (f) at ({\stripXa+\c*(\stripCell+\stripGut)}, \rowY) {\includegraphics[width=\stripCell pt, height=\stripCell pt]{figures/images/collapse_strip/\img}};
  \node[stripchip] at ([shift={(1.6,1.6)}]f.south west) {\ps}; }
\pgfmathsetmacro\rowY{\stripH-3*\stripCell-2*\stripRowGap}
\node[striplabel, text=csifr] at (\stripMargin, {\rowY+\stripCell/2}) {SIFR};
\foreach \rd/\img/\ps [count=\c from 0] in {0/sifr_round000.jpg/20.6, 10/sifr_round010.jpg/22.3, 30/sifr_round030.jpg/24.7, 100/sifr_round100.jpg/24.3, 200/sifr_round200.jpg/25.9, 400/sifr_round400.jpg/26.9} {
  \node[inner sep=0pt, anchor=south west] (f) at ({\stripXa+\c*(\stripCell+\stripGut)}, \rowY) {\includegraphics[width=\stripCell pt, height=\stripCell pt]{figures/images/collapse_strip/\img}};
  \node[stripchip] at ([shift={(1.6,1.6)}]f.south west) {\ps}; }
\node[striplegend] at ({\stripW/2},\stripLegendY) {
  \textcolor{cnn}{\rule[1.55pt]{10pt}{0.95pt}}\hspace{3pt}Positive\hspace{13pt}
  \textcolor{csna}{\rule[1.55pt]{10pt}{0.95pt}}\hspace{3pt}Signed\hspace{13pt}
  \textcolor{csifr}{\rule[1.4pt]{10pt}{1.2pt}}\hspace{3pt}SIFR};
\pgfmathsetmacro\chartX{\stripChartLeft}
\node[striptitle] at (\chartX,\stripTitleY) {Training-batch PickScore};
\begin{axis}[stripaxis, at={(\chartX pt,\stripChartY pt)}, ymin=15, ymax=25.5, ytick={15,20,25}, yticklabels={15,20,25}]
  \addplot[cnn, stripcurve] table[x=round, y=positive_pick] {\stripcurves};
  \addplot[csna, stripcurve] table[x=round, y=signed_unconstrained_pick] {\stripcurves};
  \addplot[csifr, stripours] table[x=round, y=sifr_pick] {\stripcurves};
\end{axis}
\pgfmathsetmacro\chartX{\stripChartLeft+\stripChartW+\stripChartGap}
\node[striptitle] at (\chartX,\stripTitleY) {Training loss};
\begin{axis}[stripaxis, at={(\chartX pt,\stripChartY pt)}, y filter/.expression={y>=0 ? log10(1+y/0.001) : -log10(1-y/0.001)}, ymin=-2.6, ymax=3.9, ytick={-2.0043,0.0000,1.0414,3.0004}, yticklabels={$-10^{-1}$,$0$,$10^{-2}$,$10^{0}$}]
  \addplot[cnn, stripcurve] table[x=round, y=positive_loss] {\stripcurves};
  \addplot[csna, stripcurve] table[x=round, y=signed_unconstrained_loss] {\stripcurves};
  \addplot[csifr, stripours] table[x=round, y=sifr_loss] {\stripcurves};
\end{axis}
\pgfmathsetmacro\chartX{\stripChartLeft+2*(\stripChartW+\stripChartGap)}
\node[striptitle] at (\chartX,\stripTitleY) {Gradient norm};
\begin{axis}[stripaxis, at={(\chartX pt,\stripChartY pt)}, ymode=log, ymin=2e-4, ymax=800, ytick={0.01,1,100}, yticklabels={$10^{-2}$,$10^{0}$,$10^{2}$}]
  \addplot[cnn, stripcurve] table[x=round, y=positive_grad] {\stripcurves};
  \addplot[csna, stripcurve] table[x=round, y=signed_unconstrained_grad] {\stripcurves};
  \addplot[csifr, stripours] table[x=round, y=sifr_grad] {\stripcurves};
\end{axis}
\node[striphead, anchor=north] at ({\stripW/2},\stripXLabelY) {Training round};
\end{tikzpicture}\endgroup%


==> figures/feedback_control.tex <==
\begingroup%
\input{style/plots.tex}%
\definecolor{sifrTeal}{HTML}{008575}%
\definecolor{sifrRed}{HTML}{D45347}%
\definecolor{sifrBase}{HTML}{C5CBD3}%
\begin{tikzpicture}[x=1pt,y=1pt]
\path[use as bounding box] (0,0) rectangle (168,118);
\node[anchor=west,text=sifrTeal,font=\fontsize{7.5}{9.0}\selectfont,inner sep=0pt] at (25,109) {$D_{\mathrm{ema}}^{(k)}/\delta$};
\node[anchor=east,text=sifrBlue,font=\fontsize{7.5}{9.0}\selectfont,inner sep=0pt] at (137,109) {$\lambda^{(k+1)}$};
\begin{axis}[sifr axis,scale only axis,anchor=south west,at={(25pt,25pt)},width=112pt,height=74pt,tick label style={font=\fontsize{7.2}{8.5}\selectfont},label style={font=\fontsize{7.8}{9}\selectfont},clip mode=individual,axis line style={black,line width=.5pt},y axis line style={draw=black,line width=.5pt},tick style={black,line width=.5pt},ytick style={draw=black,line width=.5pt},tick label style={text=black},label style={text=black},grid style={black!18,line width=.4pt,dashed},major tick length=2.6pt,minor tick length=1.3pt,xmin=0,xmax=300,xtick={0,150,300},ymode=log,minor y tick num=0,tick label style={font=\fontsize{6.5}{7.5}\selectfont},major tick length=1.8pt,ymin=.4,ymax=35,ytick={.5,1,5,25},yticklabels={0.5,1,5,25},y axis line style={sifrTeal,line width=.5pt},ytick style={sifrTeal},yticklabel style={text=sifrTeal}]
\addplot[sifrTeal,line width=1.05pt,no marks] coordinates {
(1,27.355616266994552)
(2,26.352737375554721)
(3,24.953295465596376)
(4,23.571941280117105)
(5,22.23126303139172)
(6,20.953083337111966)
(7,19.886017152309719)
(8,19.063958913344376)
(9,18.131875504036657)
(10,17.187498093394485)
(11,16.199233914406843)
(12,15.276822358671527)
(13,14.391502251765774)
(14,13.549231739387373)
(15,12.786682702717005)
(16,12.082026379928452)
(17,11.47081674326423)
(18,10.813731635088308)
(19,10.208599006918178)
(20,9.6099866928073219)
(21,9.0602337775632726)
(22,8.5327491221510527)
(23,8.0166297479091018)
(24,7.5412520811349513)
(25,7.1445093659376351)
(26,6.7351013038979284)
(27,6.3457548318341495)
(28,5.9805062469400578)
(29,5.7016976161354362)
(30,5.4959803350783858)
(31,5.2143299646812116)
(32,5.0005376508472379)
(33,4.7988252846153738)
(34,4.6187822045418736)
(35,4.444174114685131)
(36,4.2805507921552701)
(37,4.0905921179566098)
(38,3.8700040762778811)
(39,3.677758030831539)
(40,3.5100474384717395)
(41,3.3082992548646013)
(42,3.1131703813228619)
(43,2.941020323242991)
(44,2.8708951736136141)
(45,2.7442727863749163)
(46,2.6073745085929088)
(47,2.4655889212417663)
(48,2.3339577058168732)
(49,2.201184576594982)
(50,2.0857346555392908)
(51,1.9746768242295556)
(52,1.8695877027271999)
(53,1.7878080205765023)
(54,1.6904695770265954)
(55,1.5988504993491748)
(56,1.5134923555531528)
(57,1.4371182979824584)
(58,1.3642121963308567)
(59,1.2995331261909899)
(60,1.2315074001864117)
(61,1.1678754889634488)
(62,1.1082642092475818)
(63,1.0462378548431328)
(64,0.99304873560182627)
(65,0.9551302267941808)
(66,0.91731951540240486)
(67,0.87237976210610602)
(68,0.83898836576416935)
(69,0.80488578732558724)
(70,0.76308997276128043)
(71,0.72961901954142505)
(72,0.69806972976755666)
(73,0.6616940937528577)
(74,0.63451010237159544)
(75,0.60687223418363889)
(76,0.59028323990974174)
(77,0.57360341913963853)
(78,0.55772665279378308)
(79,0.55078818103575777)
(80,0.53590329288244998)
(81,0.51545259399317489)
(82,0.5043080243967405)
(83,0.52588018760960376)
(84,0.51608930476834003)
(85,0.50983349854467386)
(86,0.52600070421822054)
(87,0.52525074857657161)
(88,0.51590810263439713)
(89,0.53113765421573211)
(90,0.5230812156809066)
(91,0.52330784439903433)
(92,0.51986569753442746)
(93,0.52557161154560195)
(94,0.52184778495042183)
(95,0.51070453136606886)
(96,0.51518900429177816)
(97,0.49639466302912644)
(98,0.50913687264013152)
(99,0.51574200883482257)
(100,0.53621618780966929)
(101,0.54678718156811223)
(102,0.54460208196110405)
(103,0.54397689680944405)
(104,0.56831515262928978)
(105,0.57674096445244671)
(106,0.57973379968700378)
(107,0.59172870973312786)
(108,0.59582055687369939)
(109,0.62584617699011613)
(110,0.62692401201110914)
(111,0.62679292351790183)
(112,0.67666351635246003)
(113,0.70150405249173819)
(114,0.71458436274053305)
(115,0.73814416681443151)
(116,0.76122463580888211)
(117,0.77117073635168065)
(118,0.81440182827623586)
(119,0.84364664842412918)
(120,0.87722498631978696)
(121,0.8750773318857995)
(122,0.87775375311458781)
(123,0.86501886778866732)
(124,0.83803441320742067)
(125,0.83184391059101503)
(126,0.81668491028551427)
(127,0.7992846069929983)
(128,0.78322742786839372)
(129,0.7784560969892137)
(130,0.7974081343850179)
(131,0.84894784119956612)
(132,0.9082221280712518)
(133,0.9116150348994253)
(134,0.91881426646826148)
(135,0.90228827964061631)
(136,0.88834575972868191)
(137,0.88878691090822437)
(138,0.88269635098153232)
(139,0.86785658935720988)
(140,0.85352695394401767)
(141,0.8355149275183491)
(142,0.82286334104529701)
(143,0.81294034274172899)
(144,0.80030040024453153)
(145,0.7805925339533244)
(146,0.75989482513407469)
(147,0.76675700392373214)
(148,0.79374533562028082)
(149,0.79160388607854237)
(150,0.78825594836133217)
(151,0.80675395039552866)
(152,0.81677796689686377)
(153,0.79469924352218435)
(154,0.7941858961156596)
(155,0.78834838288841058)
(156,0.77887647310892527)
(157,0.78047277396375292)
(158,0.77219614195133879)
(159,0.76544510296810631)
(160,0.76725602519590341)
(161,0.78706215930712398)
(162,0.80074415759659223)
(163,0.83636043022912143)
(164,0.85067499966432025)
(165,0.84423860315307631)
(166,0.84196861121333033)
(167,0.86423141214096133)
(168,0.87410231092302837)
(169,0.85563692952658432)
(170,0.84943183726513249)
(171,0.86459874197165487)
(172,0.88600789880655784)
(173,0.88210530786529473)
(174,0.88850431308197819)
(175,0.90280489693296784)
(176,0.91875166441167055)
(177,0.92531010102968991)
(178,0.95646693056542464)
(179,1.02071896442653)
(180,1.0771306793425817)
(181,1.1480877229690878)
(182,1.2680076827721558)
(183,1.2984731329975678)
(184,1.3588885554406762)
(185,1.383067150855793)
(186,1.3652039752808987)
(187,1.3443228552143089)
(188,1.334759562980903)
(189,1.326412378383699)
(190,1.333985834960099)
(191,1.4516268802497285)
(192,1.5978976541863759)
(193,1.7085934380598897)
(194,1.7250168073852667)
(195,1.7472015484312897)
(196,1.7306491468417526)
(197,1.6999348777199863)
(198,1.6924901324633355)
(199,1.6414370124349063)
(200,1.6063883538819563)
(201,1.5957418799509888)
(202,1.5931222297337342)
(203,1.6721264647718517)
(204,1.6449983804894632)
(205,1.639352248003985)
(206,1.6795304718879793)
(207,1.6673860057340779)
(208,1.6255326154493448)
(209,1.5500822812957646)
(210,1.5027303791268769)
(211,1.4422942415153657)
(212,1.3685483202504569)
(213,1.3132843245165575)
(214,1.2440035877788354)
(215,1.1828511204918339)
(216,1.1143376493008987)
(217,1.0509657865185504)
(218,0.99254998275277007)
(219,0.9469088002933147)
(220,0.91449042316055984)
(221,0.86783013697009126)
(222,0.81839279348677207)
(223,0.78608830736385416)
(224,0.74982760144037008)
(225,0.71538998728405301)
(226,0.68858238558264007)
(227,0.66944446534472335)
(228,0.65161304341850246)
(229,0.64310729145163259)
(230,0.62553808611146566)
(231,0.60495707760760853)
(232,0.6083422800278806)
(233,0.60225077981333774)
(234,0.58301232535328895)
(235,0.57080429913308162)
(236,0.56558615983526084)
(237,0.57006916012417774)
(238,0.55777601112642039)
(239,0.54776054192890444)
(240,0.53995520294073041)
(241,0.57180700395389228)
(242,0.58448537960383395)
(243,0.58381053433939845)
(244,0.58561205020037677)
(245,0.57814919019988997)
(246,0.56577146283126645)
(247,0.55133826754697068)
(248,0.55005838360811932)
(249,0.54888978132393118)
(250,0.57052505162708045)
(251,0.60955696401210746)
(252,0.614281651943972)
(253,0.61888154529998596)
(254,0.62267281269987196)
(255,0.62590171837852659)
(256,0.63627197371262378)
(257,0.63833961353600155)
(258,0.63793638687613252)
(259,0.64402832710419611)
(260,0.64254440508776556)
(261,0.66259026992189396)
(262,0.69570545695967545)
(263,0.69848031452284354)
(264,0.70236491224093622)
(265,0.71942701280779187)
(266,0.71306342167514203)
(267,0.71351429022988389)
(268,0.71133701122719106)
(269,0.72692386829977917)
(270,0.73457410391039546)
(271,0.76058500575709465)
(272,0.77774369194306825)
(273,0.79383432766324502)
(274,0.82908596446556226)
(275,0.82798682303343141)
(276,0.80990752673404043)
(277,0.84787222536584861)
(278,0.83038075200496997)
(279,0.83507307013885568)
(280,0.84303787920557238)
(281,0.87721397408077917)
(282,0.88611275758402896)
(283,0.911480810991249)
(284,0.90954511099482749)
(285,0.94253533664312372)
(286,0.92434119676723914)
(287,0.92070894844411255)
(288,0.96105922951418687)
(289,0.99007051724342887)
(290,1.0396185813719083)
(291,1.0446908691123018)
(292,1.0849557118827706)
(293,1.1096594952278136)
(294,1.13675909136564)
(295,1.1627851820969108)
(296,1.1585980881828541)
(297,1.2100710291386982)
(298,1.3151528593734847)
(299,1.2957299080465337)
(300,1.270422522383758)
};
\addplot[sifrMuted,line width=.65pt,dashed,no marks] coordinates {
(0,1)
(300,1)
};
\end{axis}
\begin{axis}[sifr axis,scale only axis,anchor=south west,at={(25pt,25pt)},width=112pt,height=74pt,tick label style={font=\fontsize{7.2}{8.5}\selectfont},label style={font=\fontsize{7.8}{9}\selectfont},clip mode=individual,axis line style={black,line width=.5pt},y axis line style={draw=black,line width=.5pt},tick style={black,line width=.5pt},ytick style={draw=black,line width=.5pt},tick label style={text=black},label style={text=black},grid style={black!18,line width=.4pt,dashed},major tick length=2.6pt,minor tick length=1.3pt,xmin=0,xmax=300,xtick={0,150,300},ymode=log,minor y tick num=0,tick label style={font=\fontsize{6.5}{7.5}\selectfont},major tick length=1.8pt,ymin=.008,ymax=.65,ytick={.01,.05,.1,.5},yticklabels={0.01,0.05,0.1,0.5},axis y line*=right,axis x line=none,xtick=\empty,ymajorgrids=false,y axis line style={sifrBlue,line width=.5pt},ytick style={sifrBlue},yticklabel style={text=sifrBlue}]
\addplot[sifrBlue,line width=1.05pt,no marks] coordinates {
(0,0.010000003501772881)
(1,0.010717734625362936)
(2,0.011486983549970355)
(3,0.012311444133449168)
(4,0.013195079107728949)
(5,0.014142135623730958)
(6,0.015157165665103988)
(7,0.016245047927124719)
(8,0.017411011265922493)
(9,0.01866065983073616)
(10,0.020000000000000011)
(11,0.021435469250725876)
(12,0.022973967099940713)
(13,0.024622888266898339)
(14,0.026390158215457902)
(15,0.028284271247461919)
(16,0.030314331330207979)
(17,0.032490095854249439)
(18,0.034822022531844986)
(19,0.03732131966147232)
(20,0.040000000000000029)
(21,0.042870938501451752)
(22,0.045947934199881427)
(23,0.049245776533796685)
(24,0.052780316430915804)
(25,0.056568542494923837)
(26,0.060628662660415965)
(27,0.064980191708498891)
(28,0.069644045063689985)
(29,0.07464263932294464)
(30,0.080000000000000057)
(31,0.085741877002903519)
(32,0.091895868399762867)
(33,0.098491553067593371)
(34,0.10556063286183162)
(35,0.11313708498984769)
(36,0.12125732532083194)
(37,0.12996038341699778)
(38,0.13928809012737997)
(39,0.14928527864588931)
(40,0.16000000000000014)
(41,0.17148375400580704)
(42,0.18379173679952576)
(43,0.19698310613518677)
(44,0.21112126572366327)
(45,0.22627416997969541)
(46,0.24251465064166391)
(47,0.25992076683399562)
(48,0.27857618025475994)
(49,0.29857055729177862)
(50,0.32000000000000028)
(51,0.34236603587628478)
(52,0.36363683789005313)
(53,0.3840460096967851)
(54,0.40287327821713254)
(55,0.41994813682677057)
(56,0.43516435954308863)
(57,0.44855106366242592)
(58,0.4600190009480955)
(59,0.46966977868772131)
(60,0.47726730386922606)
(61,0.48285333900340788)
(62,0.48649044674224984)
(63,0.48649044674224984)
(64,0.48649044674224984)
(65,0.48649044674224984)
(66,0.48371035633059778)
(67,0.47945034320985996)
(68,0.4741291976370251)
(69,0.4677601042645384)
(70,0.4601415755320245)
(71,0.4515981942009813)
(72,0.44224526308768292)
(73,0.43199544471027079)
(74,0.4211888105789624)
(75,0.40986657261298171)
(76,0.39839033758790293)
(77,0.38678799005125392)
(78,0.37511050449940669)
(79,0.36361065667004761)
(80,0.35209989862400332)
(81,0.34047056362454364)
(82,0.328971105565313)
(83,0.31833568548978947)
(84,0.30783511765841565)
(85,0.29755186755299229)
(86,0.28793461610827381)
(87,0.27861372280995378)
(88,0.26942003308485279)
(89,0.26080488527652923)
(90,0.25232427622443371)
(91,0.24412326650701707)
(92,0.23613245900050217)
(93,0.22849356420711078)
(94,0.22104472543320983)
(95,0.21367361369423851)
(96,0.20661251764308639)
(97,0.19952466877479205)
(98,0.19285022327428447)
(99,0.1864844087308723)
(100,0.1805848214114511)
(101,0.17500005240508648)
(102,0.16956231427317514)
(103,0.16428642235247479)
(104,0.15944344280519102)
(105,0.15483363037832118)
(106,0.15038829081825222)
(107,0.14619207591043121)
(108,0.14215325857966749)
(109,0.13851399876176368)
(110,0.13497799129330326)
(111,0.13153105644366017)
(112,0.1286159738068697)
(113,0.12598222867781209)
(114,0.12351435082620109)
(115,0.12129273084716176)
(116,0.11930177888828709)
(117,0.11742443310130803)
(118,0.11592348010892792)
(119,0.11467393240830744)
(120,0.11370218471074821)
(121,0.11272189012246818)
(122,0.11177078051647822)
(123,0.11072990995204401)
(124,0.1094937416241049)
(125,0.10822492513544779)
(126,0.10685847205077934)
(127,0.10538209414931964)
(128,0.10381050887985779)
(129,0.10222854602179571)
(130,0.10080302408238567)
(131,0.09975310850138476)
(132,0.099120537585534033)
(133,0.09851514394084282)
(134,0.097962320076733139)
(135,0.097301076745598236)
(136,0.096550942749373175)
(137,0.095809521489056762)
(138,0.095033665253742891)
(139,0.094167180323496469)
(140,0.093215962527092189)
(141,0.092159220827824434)
(142,0.091034591874977699)
(143,0.08986185776105711)
(144,0.088626548387288465)
(145,0.087288898453300789)
(146,0.085848186818458627)
(147,0.084471423544813587)
(148,0.083272370739627191)
(149,0.082078154127959629)
(150,0.080882292052261384)
(151,0.079806113978434776)
(152,0.078798986430642287)
(153,0.077685588981151674)
(154,0.076585198238588337)
(155,0.075469850956573492)
(156,0.07432193546644883)
(157,0.073199578937053172)
(158,0.072052823412846204)
(159,0.070890852252402783)
(160,0.069756375321462297)
(161,0.068734351259332346)
(162,0.067791561805471912)
(163,0.067026971588875814)
(164,0.066336792246468504)
(165,0.065624435686343935)
(166,0.064909514838928345)
(167,0.064301532159937017)
(168,0.063742842067554345)
(169,0.063108180900507779)
(170,0.062452971728594528)
(171,0.061869573816033419)
(172,0.061382648088187074)
(173,0.060883083034380593)
(174,0.060414374276503459)
(175,0.060008727511660372)
(176,0.059671725870148198)
(177,0.059671725870148198)
(178,0.059671725870148198)
(179,0.059671725870148198)
(180,0.059991602613761845)
(181,0.060610567239034109)
(182,0.061747045716963926)
(183,0.063037810484501092)
(184,0.064625622922708098)
(185,0.066364558959462694)
(186,0.068065955842921744)
(187,0.069710002515621594)
(188,0.07134644945455608)
(189,0.072979075442611133)
(190,0.074688258391675214)
(191,0.077063309562683271)
(192,0.080324155665613947)
(193,0.084367845189676119)
(194,0.088716037888125696)
(195,0.093431892470966449)
(196,0.098285596227797853)
(197,0.10317156440963328)
(198,0.10824455167852307)
(199,0.1131658068339662)
(200,0.11802372908043542)
(201,0.12299938785777079)
(202,0.12816153733976521)
(203,0.13427363031239614)
(204,0.14041293486476067)
(205,0.14677548947681912)
(206,0.15385423064465165)
(207,0.1611386658252475)
(208,0.16827909648474132)
(209,0.17481926832261147)
(210,0.18101851200603461)
(211,0.18665403123561583)
(212,0.19148368819780062)
(213,0.19568727327808108)
(214,0.19902508665771779)
(215,0.2015636382788136)
(216,0.20316743380922356)
(217,0.20316743380922356)
(218,0.20316743380922356)
(219,0.20316743380922356)
(220,0.20196680737301664)
(221,0.200124975155553)
(222,0.19762158098391383)
(223,0.19471301687263948)
(224,0.19136567700021154)
(225,0.18762747369796159)
(226,0.18362077951931366)
(227,0.17946142571407575)
(228,0.17517963665966751)
(229,0.17089921985094761)
(230,0.16652047972078896)
(231,0.1620226296050522)
(232,0.15768326513218522)
(233,0.15339533762744459)
(234,0.1490251541964511)
(235,0.14465701589602575)
(236,0.14036613516374644)
(237,0.13624486230929561)
(238,0.13213195652658244)
(239,0.12805428087638077)
(240,0.12403532052308029)
(241,0.12040803796808118)
(242,0.11698959654408651)
(243,0.11366288939651391)
(244,0.11044457076214831)
(245,0.10726187809008857)
(246,0.10408156540290811)
(247,0.10089456018626652)
(248,0.097796465538864188)
(249,0.094785823703244315)
(250,0.092005736109802255)
(251,0.089549135547742229)
(252,0.08718667561193981)
(253,0.084913610991648361)
(254,0.082721543571909306)
(255,0.080604102995813928)
(256,0.078597339344317965)
(257,0.076651521919517393)
(258,0.074751787370744366)
(259,0.072929924893836331)
(260,0.071145146941612086)
(261,0.069500549086724331)
(262,0.068049988670604966)
(263,0.0666425198903252)
(264,0.065281736978758609)
(265,0.064024414100008198)
(266,0.062763616651690862)
(267,0.061529570273043975)
(268,0.060310684857819923)
(269,0.059179848557153331)
(270,0.058101016929596544)
(271,0.057144787799406176)
(272,0.056271182650114736)
(273,0.055472768084435367)
(274,0.054819467488344022)
(275,0.054169733618244703)
(276,0.053460663723039911)
(277,0.052899899134756789)
(278,0.052281591063509984)
(279,0.051687318337795413)
(280,0.051128019462180339)
(281,0.050694721575285796)
(282,0.05029610969856807)
(283,0.049988453537465144)
(284,0.049676013675567121)
(285,0.049676013675567121)
(286,0.049416181227230217)
(287,0.049145333050154956)
(288,0.049145333050154956)
(289,0.049145333050154956)
(290,0.049145333050154956)
(291,0.049145333050154956)
(292,0.049435588020503761)
(293,0.049812780472230575)
(294,0.050287221794101208)
(295,0.050857846326013909)
(296,0.051420020253468139)
(297,0.052174225567733677)
(298,0.053326497233007204)
(299,0.054430887445934911)
(300,0.055460776299773126)
};
\end{axis}
\node[anchor=center,text=sifrInk,font=\fontsize{7}{8.5}\selectfont,inner sep=0pt] at (81,3) {Training round};
\end{tikzpicture}%
\endgroup%


==> figures/guidance_all_backbones.tex <==
\begingroup%
\input{style/plots.tex}%
\begin{tikzpicture}[x=1pt,y=1pt]
\path[use as bounding box] (0,20) rectangle (396,378);
\node[anchor=base,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{8}{9.3}\selectfont] at (198,366) {\tikz[baseline=-.5ex]{\fill[sifrBlue] (0,0) circle[radius=1.9pt];}\hspace{4pt}SIFR\hspace{17pt}\tikz[baseline=-.5ex]{\fill[sifrNFT] (0,0) circle[radius=1.9pt];}\hspace{4pt}DiffusionNFT\hspace{17pt}\tikz[baseline=-.5ex]{\fill[sifrRAM] (0,0) circle[radius=1.9pt];}\hspace{4pt}RAM};
\node[anchor=base,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{7}{8.3}\selectfont] at (198,352) {\tikz[baseline=-.5ex]{\draw[sifrInk,line width=1pt] (0,0)--(11pt,0);\fill[sifrInk] (5.5pt,0) circle[radius=1.7pt];}\hspace{4pt}With CFG\hspace{15pt}\tikz[baseline=-.5ex]{\draw[sifrInk,dashed,line width=.9pt] (0,0)--(11pt,0);\filldraw[white,draw=sifrInk,line width=.7pt] (5.5pt,0) circle[radius=2pt];}\hspace{4pt}No CFG\hspace{15pt}$\blacktriangle$\hspace{4pt}Additional CFG};
\node[anchor=base west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{8.5}{9.8}\selectfont] at (8,336) {SD3.5 Medium (2.5B)};
\node[anchor=base west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{8}{9.3}\selectfont] at (32,322) {PickScore};
\begin{axis}[sifr axis,at={(32pt,248pt)},width=68pt,height=64pt,axis line style={black,line width=.45pt},y axis line style={draw=black,line width=.45pt},tick style={black,line width=.45pt},ytick style={draw=black,line width=.45pt},tick label style={font=\fontfamily{ptm}\fontsize{6.5}{7.5}\selectfont,text=black},grid style={black!16,line width=.35pt,dashed},major tick length=2.2pt,xmin=-.48,xmax=2.48,ymin=23.061280320000002,ymax=24.737701559999998,xtick=\empty,ytick={23.5,24.0,24.5},yticklabels={23.5,24.0,24.5},clip=false]
\draw[sifrBlue,line width=.5pt,opacity=.45] (axis cs:0,24.092587999999999)--(axis cs:0,24.470445999999999);
\draw[sifrBlue,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:-0.29,24.092587999999999)--(axis cs:0.29,24.092587999999999);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrBlue,line width=.7pt}] coordinates {(0,24.092587999999999)};
\draw[sifrBlue,line width=.95pt] (axis cs:-0.29,24.470445999999999)--(axis cs:0.29,24.470445999999999);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrBlue,draw=sifrBlue,line width=.7pt}] coordinates {(0,24.470445999999999)};
\draw[sifrNFT,line width=.5pt,opacity=.45] (axis cs:1,23.286068)--(axis cs:1,23.256298000000001);
\draw[sifrNFT,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:0.71,23.286068)--(axis cs:1.29,23.286068);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrNFT,line width=.7pt}] coordinates {(1,23.286068)};
\draw[sifrNFT,line width=.95pt] (axis cs:0.71,23.256298000000001)--(axis cs:1.29,23.256298000000001);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrNFT,draw=sifrNFT,line width=.7pt}] coordinates {(1,23.256298000000001)};
\draw[sifrRAM,line width=.5pt,opacity=.45] (axis cs:2,23.255648000000001)--(axis cs:2,23.684674000000001);
\draw[sifrRAM,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:1.71,23.255648000000001)--(axis cs:2.29,23.255648000000001);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrRAM,line width=.7pt}] coordinates {(2,23.255648000000001)};
\draw[sifrRAM,line width=.95pt] (axis cs:1.71,23.684674000000001)--(axis cs:2.29,23.684674000000001);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrRAM,draw=sifrRAM,line width=.7pt}] coordinates {(2,23.684674000000001)};
\end{axis}
\node[anchor=base west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{8}{9.3}\selectfont] at (128,322) {Multi-reward};
\begin{axis}[sifr axis,at={(128pt,248pt)},width=68pt,height=64pt,axis line style={black,line width=.45pt},y axis line style={draw=black,line width=.45pt},tick style={black,line width=.45pt},ytick style={draw=black,line width=.45pt},tick label style={font=\fontfamily{ptm}\fontsize{6.5}{7.5}\selectfont,text=black},grid style={black!16,line width=.35pt,dashed},major tick length=2.2pt,xmin=-.48,xmax=2.48,ymin=1.5415534,ymax=1.6422382,xtick=\empty,ytick={1.55,1.575,1.6,1.625},yticklabels={1.550,1.575,1.600,1.625},clip=false]
\draw[sifrBlue,line width=.5pt,opacity=.45] (axis cs:0,1.59076)--(axis cs:0,1.626187);
\draw[sifrBlue,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:-0.29,1.59076)--(axis cs:0.29,1.59076);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrBlue,line width=.7pt}] coordinates {(0,1.59076)};
\draw[sifrBlue,line width=.95pt] (axis cs:-0.29,1.626187)--(axis cs:0.29,1.626187);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrBlue,draw=sifrBlue,line width=.7pt}] coordinates {(0,1.626187)};
\draw[sifrNFT,line width=.5pt,opacity=.45] (axis cs:1,1.5799110000000001)--(axis cs:1,1.5532269999999999);
\draw[sifrNFT,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:0.71,1.5799110000000001)--(axis cs:1.29,1.5799110000000001);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrNFT,line width=.7pt}] coordinates {(1,1.5799110000000001)};
\draw[sifrNFT,line width=.95pt] (axis cs:0.71,1.5532269999999999)--(axis cs:1.29,1.5532269999999999);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrNFT,draw=sifrNFT,line width=.7pt}] coordinates {(1,1.5532269999999999)};
\draw[sifrRAM,line width=.5pt,opacity=.45] (axis cs:2,1.554211)--(axis cs:2,1.5877410000000001);
\draw[sifrRAM,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:1.71,1.554211)--(axis cs:2.29,1.554211);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrRAM,line width=.7pt}] coordinates {(2,1.554211)};
\draw[sifrRAM,line width=.95pt] (axis cs:1.71,1.5877410000000001)--(axis cs:2.29,1.5877410000000001);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrRAM,draw=sifrRAM,line width=.7pt}] coordinates {(2,1.5877410000000001)};
\end{axis}
\node[anchor=base west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{8}{9.3}\selectfont] at (224,322) {OCR};
\begin{axis}[sifr axis,at={(224pt,248pt)},width=68pt,height=64pt,axis line style={black,line width=.45pt},y axis line style={draw=black,line width=.45pt},tick style={black,line width=.45pt},ytick style={draw=black,line width=.45pt},tick label style={font=\fontfamily{ptm}\fontsize{6.5}{7.5}\selectfont,text=black},grid style={black!16,line width=.35pt,dashed},major tick length=2.2pt,xmin=-.48,xmax=2.48,ymin=0.87976920000000003,ymax=1.0060806,xtick=\empty,ytick={0.9,0.95,1.0},yticklabels={0.90,0.95,1.00},clip=false]
\draw[sifrBlue,line width=.5pt,opacity=.45] (axis cs:0,0.98594400000000004)--(axis cs:0,0.98444100000000001);
\draw[sifrBlue,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:-0.29,0.98594400000000004)--(axis cs:0.29,0.98594400000000004);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrBlue,line width=.7pt}] coordinates {(0,0.98594400000000004)};
\draw[sifrBlue,line width=.95pt] (axis cs:-0.29,0.98444100000000001)--(axis cs:0.29,0.98444100000000001);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrBlue,draw=sifrBlue,line width=.7pt}] coordinates {(0,0.98444100000000001)};
\draw[sifrNFT,line width=.5pt,opacity=.45] (axis cs:1,0.98461699999999996)--(axis cs:1,0.89441400000000004);
\draw[sifrNFT,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:0.71,0.98461699999999996)--(axis cs:1.29,0.98461699999999996);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrNFT,line width=.7pt}] coordinates {(1,0.98461699999999996)};
\draw[sifrNFT,line width=.95pt] (axis cs:0.71,0.89441400000000004)--(axis cs:1.29,0.89441400000000004);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrNFT,draw=sifrNFT,line width=.7pt}] coordinates {(1,0.89441400000000004)};
\draw[sifrRAM,line width=.5pt,opacity=.45] (axis cs:2,0.96779300000000001)--(axis cs:2,0.97363100000000002);
\draw[sifrRAM,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:1.71,0.96779300000000001)--(axis cs:2.29,0.96779300000000001);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrRAM,line width=.7pt}] coordinates {(2,0.96779300000000001)};
\draw[sifrRAM,line width=.95pt] (axis cs:1.71,0.97363100000000002)--(axis cs:2.29,0.97363100000000002);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrRAM,draw=sifrRAM,line width=.7pt}] coordinates {(2,0.97363100000000002)};
\end{axis}
\node[anchor=base west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{8}{9.3}\selectfont] at (320,322) {GenEval Overall};
\begin{axis}[sifr axis,at={(320pt,248pt)},width=68pt,height=64pt,axis line style={black,line width=.45pt},y axis line style={draw=black,line width=.45pt},tick style={black,line width=.45pt},ytick style={draw=black,line width=.45pt},tick label style={font=\fontfamily{ptm}\fontsize{6.5}{7.5}\selectfont,text=black},grid style={black!16,line width=.35pt,dashed},major tick length=2.2pt,xmin=-.48,xmax=2.48,ymin=0.79125604000000005,ymax=1.01396182,xtick=\empty,ytick={0.8,0.9,1.0},yticklabels={0.80,0.90,1.00},clip=false]
\draw[sifrBlue,line width=.5pt,opacity=.45] (axis cs:0,0.867336)--(axis cs:0,0.97845800000000005);
\draw[sifrBlue,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:-0.29,0.867336)--(axis cs:0.29,0.867336);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrBlue,line width=.7pt}] coordinates {(0,0.867336)};
\draw[sifrBlue,line width=.95pt] (axis cs:-0.29,0.97845800000000005)--(axis cs:0.29,0.97845800000000005);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrBlue,draw=sifrBlue,line width=.7pt}] coordinates {(0,0.97845800000000005)};
\draw[sifrNFT,line width=.5pt,opacity=.45] (axis cs:1,0.972383)--(axis cs:1,0.92796000000000001);
\draw[sifrNFT,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:0.71,0.972383)--(axis cs:1.29,0.972383);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrNFT,line width=.7pt}] coordinates {(1,0.972383)};
\draw[sifrNFT,line width=.95pt] (axis cs:0.71,0.92796000000000001)--(axis cs:1.29,0.92796000000000001);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrNFT,draw=sifrNFT,line width=.7pt}] coordinates {(1,0.92796000000000001)};
\draw[sifrRAM,line width=.5pt,opacity=.45] (axis cs:2,0.81707700000000005)--(axis cs:2,0.97338000000000002);
\draw[sifrRAM,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:1.71,0.81707700000000005)--(axis cs:2.29,0.81707700000000005);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrRAM,line width=.7pt}] coordinates {(2,0.81707700000000005)};
\draw[sifrRAM,line width=.95pt] (axis cs:1.71,0.97338000000000002)--(axis cs:2.29,0.97338000000000002);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrRAM,draw=sifrRAM,line width=.7pt}] coordinates {(2,0.97338000000000002)};
\end{axis}
\node[anchor=base west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{8.5}{9.8}\selectfont] at (8,229) {FLUX.2 Klein (9B)};
\draw[sifrBase,line width=.35pt] (8,242)--(390,242);
\node[anchor=base west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{8}{9.3}\selectfont] at (32,215) {PickScore};
\begin{axis}[sifr axis,at={(32pt,141pt)},width=68pt,height=64pt,axis line style={black,line width=.45pt},y axis line style={draw=black,line width=.45pt},tick style={black,line width=.45pt},ytick style={draw=black,line width=.45pt},tick label style={font=\fontfamily{ptm}\fontsize{6.5}{7.5}\selectfont,text=black},grid style={black!16,line width=.35pt,dashed},major tick length=2.2pt,xmin=-.48,xmax=2.48,ymin=22.087919360000001,ymax=25.38633188,xtick=\empty,ytick={23,24,25},yticklabels={23.0,24.0,25.0},clip=false]
\draw[sifrBlue,line width=.5pt,opacity=.45] (axis cs:0,24.595844)--(axis cs:0,24.860498);
\draw[sifrBlue,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:-0.29,24.595844)--(axis cs:0.29,24.595844);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrBlue,line width=.7pt}] coordinates {(0,24.595844)};
\draw[sifrBlue,line width=.95pt] (axis cs:-0.29,24.860498)--(axis cs:0.29,24.860498);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrBlue,draw=sifrBlue,line width=.7pt}] coordinates {(0,24.860498)};
\node[anchor=south,yshift=3pt,inner sep=0pt,text=sifrBlue,font=\fontfamily{ptm}\fontsize{6}{7}\selectfont] at (axis cs:0,24.860498) {CFG 2};
\addplot[sifrBlue,only marks,mark=triangle*,mark size=2.5pt,mark options={draw=white,line width=.3pt}] coordinates {(0.25,24.652498000000001)};
\draw[sifrNFT,line width=.5pt,opacity=.45] (axis cs:1,23.680202000000001)--(axis cs:1,23.683738000000002);
\draw[sifrNFT,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:0.71,23.680202000000001)--(axis cs:1.29,23.680202000000001);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrNFT,line width=.7pt}] coordinates {(1,23.680202000000001)};
\draw[sifrNFT,line width=.95pt] (axis cs:0.71,23.683738000000002)--(axis cs:1.29,23.683738000000002);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrNFT,draw=sifrNFT,line width=.7pt}] coordinates {(1,23.683738000000002)};
\draw[sifrRAM,line width=.5pt,opacity=.45] (axis cs:2,22.470344000000001)--(axis cs:2,24.0227);
\draw[sifrRAM,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:1.71,22.470344000000001)--(axis cs:2.29,22.470344000000001);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrRAM,line width=.7pt}] coordinates {(2,22.470344000000001)};
\draw[sifrRAM,line width=.95pt] (axis cs:1.71,24.0227)--(axis cs:2.29,24.0227);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrRAM,draw=sifrRAM,line width=.7pt}] coordinates {(2,24.0227)};
\end{axis}
\node[anchor=base west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{8}{9.3}\selectfont] at (128,215) {Multi-reward};
\begin{axis}[sifr axis,at={(128pt,141pt)},width=68pt,height=64pt,axis line style={black,line width=.45pt},y axis line style={draw=black,line width=.45pt},tick style={black,line width=.45pt},ytick style={draw=black,line width=.45pt},tick label style={font=\fontfamily{ptm}\fontsize{6.5}{7.5}\selectfont,text=black},grid style={black!16,line width=.35pt,dashed},major tick length=2.2pt,xmin=-.48,xmax=2.48,ymin=1.4921335600000001,ymax=1.67271898,xtick=\empty,ytick={1.5,1.55,1.6,1.65},yticklabels={1.50,1.55,1.60,1.65},clip=false]
\draw[sifrBlue,line width=.5pt,opacity=.45] (axis cs:0,1.6123769999999999)--(axis cs:0,1.6439299999999999);
\draw[sifrBlue,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:-0.29,1.6123769999999999)--(axis cs:0.29,1.6123769999999999);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrBlue,line width=.7pt}] coordinates {(0,1.6123769999999999)};
\draw[sifrBlue,line width=.95pt] (axis cs:-0.29,1.6439299999999999)--(axis cs:0.29,1.6439299999999999);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrBlue,draw=sifrBlue,line width=.7pt}] coordinates {(0,1.6439299999999999)};
\node[anchor=south,yshift=3pt,inner sep=0pt,text=sifrBlue,font=\fontfamily{ptm}\fontsize{6}{7}\selectfont] at (axis cs:0,1.6439299999999999) {CFG 2};
\addplot[sifrBlue,only marks,mark=triangle*,mark size=2.5pt,mark options={draw=white,line width=.3pt}] coordinates {(0.25,1.636307)};
\draw[sifrNFT,line width=.5pt,opacity=.45] (axis cs:1,1.617211)--(axis cs:1,1.6033310000000001);
\draw[sifrNFT,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:0.71,1.617211)--(axis cs:1.29,1.617211);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrNFT,line width=.7pt}] coordinates {(1,1.617211)};
\draw[sifrNFT,line width=.95pt] (axis cs:0.71,1.6033310000000001)--(axis cs:1.29,1.6033310000000001);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrNFT,draw=sifrNFT,line width=.7pt}] coordinates {(1,1.6033310000000001)};
\draw[sifrRAM,line width=.5pt,opacity=.45] (axis cs:2,1.5130710000000001)--(axis cs:2,1.5628470000000001);
\draw[sifrRAM,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:1.71,1.5130710000000001)--(axis cs:2.29,1.5130710000000001);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrRAM,line width=.7pt}] coordinates {(2,1.5130710000000001)};
\draw[sifrRAM,line width=.95pt] (axis cs:1.71,1.5628470000000001)--(axis cs:2.29,1.5628470000000001);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrRAM,draw=sifrRAM,line width=.7pt}] coordinates {(2,1.5628470000000001)};
\end{axis}
\node[anchor=base west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{8}{9.3}\selectfont] at (224,215) {OCR};
\begin{axis}[sifr axis,at={(224pt,141pt)},width=68pt,height=64pt,axis line style={black,line width=.45pt},y axis line style={draw=black,line width=.45pt},tick style={black,line width=.45pt},ytick style={draw=black,line width=.45pt},tick label style={font=\fontfamily{ptm}\fontsize{6.5}{7.5}\selectfont,text=black},grid style={black!16,line width=.35pt,dashed},major tick length=2.2pt,xmin=-.48,xmax=2.48,ymin=0.58064492000000001,ymax=1.06611236,xtick=\empty,ytick={0.6,0.8,1.0},yticklabels={0.60,0.80,1.00},clip=false]
\draw[sifrBlue,line width=.5pt,opacity=.45] (axis cs:0,0.63693100000000002)--(axis cs:0,0.98871900000000001);
\draw[sifrBlue,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:-0.29,0.63693100000000002)--(axis cs:0.29,0.63693100000000002);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrBlue,line width=.7pt}] coordinates {(0,0.63693100000000002)};
\draw[sifrBlue,line width=.95pt] (axis cs:-0.29,0.98871900000000001)--(axis cs:0.29,0.98871900000000001);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrBlue,draw=sifrBlue,line width=.7pt}] coordinates {(0,0.98871900000000001)};
\draw[sifrNFT,line width=.5pt,opacity=.45] (axis cs:1,0.98808499999999999)--(axis cs:1,0.985734);
\draw[sifrNFT,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:0.71,0.98808499999999999)--(axis cs:1.29,0.98808499999999999);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrNFT,line width=.7pt}] coordinates {(1,0.98808499999999999)};
\draw[sifrNFT,line width=.95pt] (axis cs:0.71,0.985734)--(axis cs:1.29,0.985734);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrNFT,draw=sifrNFT,line width=.7pt}] coordinates {(1,0.985734)};
\draw[sifrRAM,line width=.5pt,opacity=.45] (axis cs:2,0.952241)--(axis cs:2,0.98602100000000004);
\draw[sifrRAM,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:1.71,0.952241)--(axis cs:2.29,0.952241);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrRAM,line width=.7pt}] coordinates {(2,0.952241)};
\draw[sifrRAM,line width=.95pt] (axis cs:1.71,0.98602100000000004)--(axis cs:2.29,0.98602100000000004);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrRAM,draw=sifrRAM,line width=.7pt}] coordinates {(2,0.98602100000000004)};
\end{axis}
\node[anchor=base west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{8}{9.3}\selectfont] at (320,215) {GenEval Overall};
\begin{axis}[sifr axis,at={(320pt,141pt)},width=68pt,height=64pt,axis line style={black,line width=.45pt},y axis line style={draw=black,line width=.45pt},tick style={black,line width=.45pt},ytick style={draw=black,line width=.45pt},tick label style={font=\fontfamily{ptm}\fontsize{6.5}{7.5}\selectfont,text=black},grid style={black!16,line width=.35pt,dashed},major tick length=2.2pt,xmin=-.48,xmax=2.48,ymin=0.88710644000000005,ymax=1.0141920200000001,xtick=\empty,ytick={0.9,0.95,1.0},yticklabels={0.90,0.95,1.00},clip=false]
\draw[sifrBlue,line width=.5pt,opacity=.45] (axis cs:0,0.94622099999999998)--(axis cs:0,0.99393200000000004);
\draw[sifrBlue,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:-0.29,0.94622099999999998)--(axis cs:0.29,0.94622099999999998);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrBlue,line width=.7pt}] coordinates {(0,0.94622099999999998)};
\draw[sifrBlue,line width=.95pt] (axis cs:-0.29,0.99393200000000004)--(axis cs:0.29,0.99393200000000004);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrBlue,draw=sifrBlue,line width=.7pt}] coordinates {(0,0.99393200000000004)};
\draw[sifrNFT,line width=.5pt,opacity=.45] (axis cs:1,0.97102500000000003)--(axis cs:1,0.98923799999999995);
\draw[sifrNFT,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:0.71,0.97102500000000003)--(axis cs:1.29,0.97102500000000003);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrNFT,line width=.7pt}] coordinates {(1,0.97102500000000003)};
\draw[sifrNFT,line width=.95pt] (axis cs:0.71,0.98923799999999995)--(axis cs:1.29,0.98923799999999995);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrNFT,draw=sifrNFT,line width=.7pt}] coordinates {(1,0.98923799999999995)};
\draw[sifrRAM,line width=.5pt,opacity=.45] (axis cs:2,0.901841)--(axis cs:2,0.98880100000000004);
\draw[sifrRAM,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:1.71,0.901841)--(axis cs:2.29,0.901841);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrRAM,line width=.7pt}] coordinates {(2,0.901841)};
\draw[sifrRAM,line width=.95pt] (axis cs:1.71,0.98880100000000004)--(axis cs:2.29,0.98880100000000004);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrRAM,draw=sifrRAM,line width=.7pt}] coordinates {(2,0.98880100000000004)};
\end{axis}
\node[anchor=base west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{8.5}{9.8}\selectfont] at (8,122) {Cosmos 3 Super T2I (64B)};
\draw[sifrBase,line width=.35pt] (8,135)--(390,135);
\node[anchor=base west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{8}{9.3}\selectfont] at (32,108) {PickScore};
\begin{axis}[sifr axis,at={(32pt,34pt)},width=68pt,height=64pt,axis line style={black,line width=.45pt},y axis line style={draw=black,line width=.45pt},tick style={black,line width=.45pt},ytick style={draw=black,line width=.45pt},tick label style={font=\fontfamily{ptm}\fontsize{6.5}{7.5}\selectfont,text=black},grid style={black!16,line width=.35pt,dashed},major tick length=2.2pt,xmin=-.48,xmax=2.48,ymin=23.452867360000003,ymax=24.86040388,xtick=\empty,ytick={23.5,24.0,24.5},yticklabels={23.5,24.0,24.5},clip=false]
\draw[sifrBlue,line width=.5pt,opacity=.45] (axis cs:0,24.480143999999999)--(axis cs:0,24.636013999999999);
\draw[sifrBlue,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:-0.29,24.480143999999999)--(axis cs:0.29,24.480143999999999);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrBlue,line width=.7pt}] coordinates {(0,24.480143999999999)};
\draw[sifrBlue,line width=.95pt] (axis cs:-0.29,24.636013999999999)--(axis cs:0.29,24.636013999999999);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrBlue,draw=sifrBlue,line width=.7pt}] coordinates {(0,24.636013999999999)};
\draw[sifrNFT,line width=.5pt,opacity=.45] (axis cs:1,23.616060000000001)--(axis cs:1,23.921195999999998);
\draw[sifrNFT,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:0.71,23.616060000000001)--(axis cs:1.29,23.616060000000001);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrNFT,line width=.7pt}] coordinates {(1,23.616060000000001)};
\draw[sifrNFT,line width=.95pt] (axis cs:0.71,23.921195999999998)--(axis cs:1.29,23.921195999999998);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrNFT,draw=sifrNFT,line width=.7pt}] coordinates {(1,23.921195999999998)};
\draw[sifrRAM,line width=.5pt,opacity=.45] (axis cs:2,23.841740000000001)--(axis cs:2,24.136996);
\draw[sifrRAM,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:1.71,23.841740000000001)--(axis cs:2.29,23.841740000000001);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrRAM,line width=.7pt}] coordinates {(2,23.841740000000001)};
\draw[sifrRAM,line width=.95pt] (axis cs:1.71,24.136996)--(axis cs:2.29,24.136996);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrRAM,draw=sifrRAM,line width=.7pt}] coordinates {(2,24.136996)};
\end{axis}
\node[anchor=base west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{8}{9.3}\selectfont] at (128,108) {Multi-reward};
\begin{axis}[sifr axis,at={(128pt,34pt)},width=68pt,height=64pt,axis line style={black,line width=.45pt},y axis line style={draw=black,line width=.45pt},tick style={black,line width=.45pt},ytick style={draw=black,line width=.45pt},tick label style={font=\fontfamily{ptm}\fontsize{6.5}{7.5}\selectfont,text=black},grid style={black!16,line width=.35pt,dashed},major tick length=2.2pt,xmin=-.48,xmax=2.48,ymin=1.5154652799999999,ymax=1.64075824,xtick=\empty,ytick={1.525,1.55,1.575,1.6,1.625},yticklabels={1.525,1.550,1.575,1.600,1.625},clip=false]
\draw[sifrBlue,line width=.5pt,opacity=.45] (axis cs:0,1.5989979999999999)--(axis cs:0,1.620784);
\draw[sifrBlue,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:-0.29,1.5989979999999999)--(axis cs:0.29,1.5989979999999999);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrBlue,line width=.7pt}] coordinates {(0,1.5989979999999999)};
\draw[sifrBlue,line width=.95pt] (axis cs:-0.29,1.620784)--(axis cs:0.29,1.620784);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrBlue,draw=sifrBlue,line width=.7pt}] coordinates {(0,1.620784)};
\draw[sifrNFT,line width=.5pt,opacity=.45] (axis cs:1,1.529992)--(axis cs:1,1.561051);
\draw[sifrNFT,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:0.71,1.529992)--(axis cs:1.29,1.529992);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrNFT,line width=.7pt}] coordinates {(1,1.529992)};
\draw[sifrNFT,line width=.95pt] (axis cs:0.71,1.561051)--(axis cs:1.29,1.561051);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrNFT,draw=sifrNFT,line width=.7pt}] coordinates {(1,1.561051)};
\draw[sifrRAM,line width=.5pt,opacity=.45] (axis cs:2,1.557061)--(axis cs:2,1.5876170000000001);
\draw[sifrRAM,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:1.71,1.557061)--(axis cs:2.29,1.557061);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrRAM,line width=.7pt}] coordinates {(2,1.557061)};
\draw[sifrRAM,line width=.95pt] (axis cs:1.71,1.5876170000000001)--(axis cs:2.29,1.5876170000000001);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrRAM,draw=sifrRAM,line width=.7pt}] coordinates {(2,1.5876170000000001)};
\end{axis}
\node[anchor=base west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{8}{9.3}\selectfont] at (224,108) {OCR};
\begin{axis}[sifr axis,at={(224pt,34pt)},width=68pt,height=64pt,axis line style={black,line width=.45pt},y axis line style={draw=black,line width=.45pt},tick style={black,line width=.45pt},ytick style={draw=black,line width=.45pt},tick label style={font=\fontfamily{ptm}\fontsize{6.5}{7.5}\selectfont,text=black},grid style={black!16,line width=.35pt,dashed},major tick length=2.2pt,xmin=-.48,xmax=2.48,ymin=0.70472884000000002,ymax=1.04141572,xtick=\empty,ytick={0.8,0.9,1.0},yticklabels={0.80,0.90,1.00},clip=false]
\draw[sifrBlue,line width=.5pt,opacity=.45] (axis cs:0,0.98571399999999998)--(axis cs:0,0.98774099999999998);
\draw[sifrBlue,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:-0.29,0.98571399999999998)--(axis cs:0.29,0.98571399999999998);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrBlue,line width=.7pt}] coordinates {(0,0.98571399999999998)};
\draw[sifrBlue,line width=.95pt] (axis cs:-0.29,0.98774099999999998)--(axis cs:0.29,0.98774099999999998);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrBlue,draw=sifrBlue,line width=.7pt}] coordinates {(0,0.98774099999999998)};
\draw[sifrNFT,line width=.5pt,opacity=.45] (axis cs:1,0.94466700000000003)--(axis cs:1,0.97553000000000001);
\draw[sifrNFT,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:0.71,0.94466700000000003)--(axis cs:1.29,0.94466700000000003);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrNFT,line width=.7pt}] coordinates {(1,0.94466700000000003)};
\draw[sifrNFT,line width=.95pt] (axis cs:0.71,0.97553000000000001)--(axis cs:1.29,0.97553000000000001);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrNFT,draw=sifrNFT,line width=.7pt}] coordinates {(1,0.97553000000000001)};
\draw[sifrRAM,line width=.5pt,opacity=.45] (axis cs:2,0.74376500000000001)--(axis cs:2,0.98167199999999999);
\draw[sifrRAM,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:1.71,0.74376500000000001)--(axis cs:2.29,0.74376500000000001);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrRAM,line width=.7pt}] coordinates {(2,0.74376500000000001)};
\draw[sifrRAM,line width=.95pt] (axis cs:1.71,0.98167199999999999)--(axis cs:2.29,0.98167199999999999);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrRAM,draw=sifrRAM,line width=.7pt}] coordinates {(2,0.98167199999999999)};
\node[anchor=south,yshift=3pt,inner sep=0pt,text=sifrRAM,font=\fontfamily{ptm}\fontsize{6}{7}\selectfont] at (axis cs:2,0.98167199999999999) {CFG 6};
\end{axis}
\node[anchor=base west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{8}{9.3}\selectfont] at (320,108) {GenEval Overall};
\begin{axis}[sifr axis,at={(320pt,34pt)},width=68pt,height=64pt,axis line style={black,line width=.45pt},y axis line style={draw=black,line width=.45pt},tick style={black,line width=.45pt},ytick style={draw=black,line width=.45pt},tick label style={font=\fontfamily{ptm}\fontsize{6.5}{7.5}\selectfont,text=black},grid style={black!16,line width=.35pt,dashed},major tick length=2.2pt,xmin=-.48,xmax=2.48,ymin=0.91675695999999995,ymax=1.00075618,xtick=\empty,ytick={0.925,0.95,0.975,1.0},yticklabels={0.925,0.950,0.975,1.000},clip=false]
\draw[sifrBlue,line width=.5pt,opacity=.45] (axis cs:0,0.96236600000000005)--(axis cs:0,0.98736500000000005);
\draw[sifrBlue,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:-0.29,0.96236600000000005)--(axis cs:0.29,0.96236600000000005);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrBlue,line width=.7pt}] coordinates {(0,0.96236600000000005)};
\draw[sifrBlue,line width=.95pt] (axis cs:-0.29,0.98736500000000005)--(axis cs:0.29,0.98736500000000005);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrBlue,draw=sifrBlue,line width=.7pt}] coordinates {(0,0.98736500000000005)};
\draw[sifrNFT,line width=.5pt,opacity=.45] (axis cs:1,0.934562)--(axis cs:1,0.97481200000000001);
\draw[sifrNFT,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:0.71,0.934562)--(axis cs:1.29,0.934562);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrNFT,line width=.7pt}] coordinates {(1,0.934562)};
\draw[sifrNFT,line width=.95pt] (axis cs:0.71,0.97481200000000001)--(axis cs:1.29,0.97481200000000001);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrNFT,draw=sifrNFT,line width=.7pt}] coordinates {(1,0.97481200000000001)};
\draw[sifrRAM,line width=.5pt,opacity=.45] (axis cs:2,0.92649599999999999)--(axis cs:2,0.97008099999999997);
\draw[sifrRAM,line width=.95pt,dash pattern=on 2pt off 1.5pt] (axis cs:1.71,0.92649599999999999)--(axis cs:2.29,0.92649599999999999);
\addplot[only marks,mark=*,mark size=2.1pt,mark options={fill=white,draw=sifrRAM,line width=.7pt}] coordinates {(2,0.92649599999999999)};
\draw[sifrRAM,line width=.95pt] (axis cs:1.71,0.97008099999999997)--(axis cs:2.29,0.97008099999999997);
\addplot[only marks,mark=*,mark size=1.7pt,mark options={fill=sifrRAM,draw=sifrRAM,line width=.7pt}] coordinates {(2,0.97008099999999997)};
\end{axis}
\end{tikzpicture}%
\endgroup%


==> figures/long_caption_training.tex <==
\begingroup%
\input{style/plots.tex}%
\definecolor{sifrTeal}{HTML}{008575}%
\definecolor{sifrRed}{HTML}{D45347}%
\definecolor{sifrBase}{HTML}{C5CBD3}%
\begin{tikzpicture}[x=1pt,y=1pt]
\path[use as bounding box] (0,0) rectangle (152,131);
\draw[sifrBlue,line width=1.2pt] (3,124) -- (16,124);
\node[anchor=west,text=black,font=\fontsize{7.2}{8.7}\selectfont,inner sep=0pt] at (21,124) {SIFR};
\draw[sifrNFT,line width=0.9pt] (42,124) -- (55,124);
\node[anchor=west,text=black,font=\fontsize{7.2}{8.7}\selectfont,inner sep=0pt] at (60,124) {DiffusionNFT};
\draw[sifrRAM,line width=0.9pt] (113,124) -- (126,124);
\node[anchor=west,text=black,font=\fontsize{7.2}{8.7}\selectfont,inner sep=0pt] at (131,124) {RAM};
\begin{axis}[sifr axis,scale only axis,anchor=south west,at={(31pt,29pt)},width=112pt,height=82pt,tick label style={font=\fontsize{7.2}{8.5}\selectfont},label style={font=\fontsize{7.8}{9}\selectfont},clip mode=individual,axis line style={black,line width=.5pt},y axis line style={draw=black,line width=.5pt},tick style={black,line width=.5pt},ytick style={draw=black,line width=.5pt},tick label style={text=black},label style={text=black},grid style={black!18,line width=.4pt,dashed},major tick length=2.6pt,minor tick length=1.3pt,axis line style={black,line width=.5pt},y axis line style={draw=black,line width=.5pt},tick style={black,line width=.5pt},ytick style={draw=black,line width=.5pt},tick label style={text=black},label style={text=black},xmin=0,xmax=500,ymin=22.909821999999998,ymax=25.764673999999999,xtick={0,100,200,300,400,500},ytick={23.0,23.5,24.0,24.5,25.0,25.5},xmajorgrids,ymajorgrids,minor y tick num=1,yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1},xlabel={Training round},ylabel={PickScore}]
\addplot[sifrBlue,line width=1.2pt,no marks] coordinates {
(0,22.292660000000001)
(20,23.210460000000001)
(40,23.828479999999999)
(60,24.14594)
(80,24.274640000000002)
(100,24.401)
(120,24.481860000000001)
(140,24.478739999999998)
(160,24.593139999999998)
(180,24.637599999999999)
(200,24.70702)
(220,24.76266)
(240,24.818560000000002)
(260,24.870039999999999)
(280,24.914239999999999)
(300,24.9496)
(320,24.996659999999999)
(340,25.03566)
(360,25.086099999999998)
(380,25.143820000000002)
(400,25.182559999999999)
(420,25.204660000000001)
(440,25.252759999999999)
(460,25.284220000000001)
(480,25.311520000000002)
(500,25.350259999999999)
};
\addplot[sifrBlue,only marks,mark=*,mark size=1.4pt,mark options={draw=white,line width=.25pt}] coordinates {
(500,25.350259999999999)
};
\node[anchor=south east,inner sep=.4pt,fill=white,fill opacity=.8,text opacity=1,text=sifrBlue,font=\fontfamily{ptm}\fontsize{6.2}{7.3}\selectfont,yshift=2.6pt] at (axis cs:500,25.350259999999999) {25.35};
\addplot[sifrRAM,line width=.9pt,no marks] coordinates {
(0,22.292660000000001)
(20,23.1816)
(40,23.460059999999999)
(60,23.643879999999999)
(80,23.897379999999998)
(100,24.08146)
(120,24.20834)
(140,24.141259999999999)
(160,24.182079999999999)
(180,24.279579999999999)
(200,24.243960000000001)
(220,24.201840000000001)
(240,24.404640000000001)
(260,24.511240000000001)
(280,24.32066)
(300,24.187280000000001)
(320,24.178180000000001)
(340,24.42258)
(360,23.402080000000002)
(380,24.06456)
(400,24.330279999999998)
(420,24.36824)
(440,24.233560000000001)
(460,24.433759999999999)
(480,24.558820000000001)
(500,24.5505)
};
\addplot[sifrRAM,only marks,mark=*,mark size=1.4pt,mark options={draw=white,line width=.25pt}] coordinates {
(480,24.558820000000001)
};
\node[anchor=south east,inner sep=.4pt,fill=white,fill opacity=.8,text opacity=1,text=sifrRAM,font=\fontfamily{ptm}\fontsize{6.2}{7.3}\selectfont,yshift=2.6pt] at (axis cs:480,24.558820000000001) {24.56};
\addplot[sifrNFT,line width=.9pt,no marks] coordinates {
(0,22.292660000000001)
(20,22.423439999999999)
(40,22.65146)
(60,22.806940000000001)
(80,22.944220000000001)
(100,23.04796)
(120,23.119980000000002)
(140,23.1998)
(160,23.254919999999998)
(180,23.319659999999999)
(200,23.363600000000002)
(220,23.409880000000001)
(240,23.447579999999999)
(260,23.491779999999999)
(280,23.532859999999999)
(300,23.56718)
(320,23.60904)
(340,23.62828)
(360,23.646999999999998)
(380,23.672999999999998)
(400,23.71668)
(420,23.761659999999999)
(440,23.780899999999999)
(460,23.80742)
(480,23.826139999999999)
(500,23.8459)
};
\addplot[sifrNFT,only marks,mark=*,mark size=1.4pt,mark options={draw=white,line width=.25pt}] coordinates {
(500,23.8459)
};
\node[anchor=north east,inner sep=.4pt,fill=white,fill opacity=.8,text opacity=1,text=sifrNFT,font=\fontfamily{ptm}\fontsize{6.2}{7.3}\selectfont,yshift=-2.6pt] at (axis cs:500,23.8459) {23.85};
\end{axis}
\end{tikzpicture}%
\endgroup%


==> figures/preference_training.tex <==
\begingroup%
\input{style/plots.tex}%
\begin{tikzpicture}[x=1pt,y=1pt]%
\path[use as bounding box] (0,12) rectangle (396,261);%
\begin{pgfinterruptboundingbox}%
\node[anchor=base,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{8.5}{9.7}\selectfont] at (79.45,238) {SD3.5 Medium (2.5B)};%
\begin{axis}[sifr axis,at={(30.0pt,149.5pt)},width=98.89999999999999pt,height=80.5pt,xmin=0,xmax=500,ymin=22.76952548,ymax=24.759281559999998,axis line style={black,line width=.5pt},y axis line style={draw=black,line width=.5pt},tick style={black,line width=.5pt},ytick style={draw=black,line width=.5pt},tick label style={text=black},xtick={0,100,200,300,400,500},ytick={23.0,23.5,24.0,24.5},xmajorgrids,ymajorgrids,grid style={black!18,line width=.4pt,dashed},major tick length=2.6pt,minor tick length=1.3pt,minor y tick num=1,yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1}]%
\addplot[sifrRAM,line width=.9pt,mark=none] coordinates {(0,21.297874) (20,22.805666) (40,23.011872) (60,23.1205) (80,23.33578) (100,23.308116) (120,23.35866) (140,23.42301) (160,23.417966) (180,23.484214) (200,23.531976) (220,23.60501) (240,23.544638) (260,23.386974000000002) (280,22.865803999999997) (300,23.246704) (320,23.261680000000002) (340,23.482784) (360,23.39142) (380,23.610782) (400,23.684674) (420,23.666916) (440,23.545106) (460,23.66117) (480,23.665798) (500,23.555012)};%
\addplot[sifrRAM,only marks,mark=*,mark size=1.4pt,mark options={draw=white,line width=.25pt}] coordinates {(400,23.684674)};%
\addplot[sifrNFT,line width=.9pt,mark=none] coordinates {(0,19.9732) (20,22.497462000000002) (40,22.8371) (60,22.979814) (80,23.041408) (100,23.08982) (120,23.125024) (140,23.155262) (160,23.17614) (180,23.188333999999998) (200,23.19499) (220,23.217064) (240,23.229934) (260,23.234952) (280,23.242231999999998) (300,23.254114) (320,23.256662000000002) (340,23.256376000000003) (360,23.265710000000002) (380,23.275122) (400,23.278918) (420,23.266672) (440,23.267452) (460,23.27078) (480,23.277487999999998) (500,23.286068)};%
\addplot[sifrNFT,only marks,mark=*,mark size=1.4pt,mark options={draw=white,line width=.25pt}] coordinates {(500,23.286068)};%
\addplot[sifrBlue,line width=1.2pt,mark=none] coordinates {(0,21.297874) (20,22.845133999999998) (40,23.17029) (60,23.389262000000002) (80,23.483408) (100,23.633662) (120,23.686598) (140,23.786646) (160,23.861448) (180,23.930166) (200,23.95393) (220,23.990642) (240,24.047244) (260,24.105666) (280,24.149918) (300,24.18156) (320,24.225604) (340,24.28361) (360,24.304228) (380,24.295882) (400,24.352562000000002) (420,24.37279) (440,24.390392000000002) (460,24.392966) (480,24.448658) (500,24.470446)};%
\addplot[sifrBlue,only marks,mark=*,mark size=1.4pt,mark options={draw=white,line width=.25pt}] coordinates {(500,24.470446)};%
\node[anchor=south,font=\fontfamily{ptm}\fontsize{6.2}{7.3}\selectfont,text=sifrRAM,inner sep=.4pt,fill=white,fill opacity=.8,text opacity=1,yshift=2.6pt] at (axis cs:400,23.684674) {23.68};%
\node[anchor=north east,font=\fontfamily{ptm}\fontsize{6.2}{7.3}\selectfont,text=sifrNFT,inner sep=.4pt,fill=white,fill opacity=.8,text opacity=1,yshift=-2.6pt] at (axis cs:500,23.286068) {23.29};%
\node[anchor=south east,font=\fontfamily{ptm}\fontsize{6.2}{7.3}\selectfont,text=sifrBlue,inner sep=.4pt,fill=white,fill opacity=.8,text opacity=1,yshift=2.6pt] at (axis cs:500,24.470446) {24.47};%
\draw[<->,sifrDeepRed,line width=.6pt] (axis cs:120,23.684674) -- (axis cs:400,23.684674);%
\node[anchor=south,font=\fontfamily{ptm}\fontsize{6.3}{7.4}\selectfont\bfseries\boldmath,text=sifrDeepRed,inner sep=.5pt,fill=white,fill opacity=.85,text opacity=1] at (axis cs:265,23.684674) {3.3$\times$ faster};%
\end{axis}%
\begin{axis}[sifr axis,at={(30.0pt,40pt)},width=98.89999999999999pt,height=80.5pt,xmin=0,xmax=500,ymin=1.51583364,ymax=1.64492508,axis line style={black,line width=.5pt},y axis line style={draw=black,line width=.5pt},tick style={black,line width=.5pt},ytick style={draw=black,line width=.5pt},tick label style={text=black},xtick={0,100,200,300,400,500},ytick={1.52,1.54,1.56,1.58,1.6,1.62,1.64},xmajorgrids,ymajorgrids,grid style={black!18,line width=.4pt,dashed},major tick length=2.6pt,minor tick length=1.3pt,minor y tick num=1,yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2}]%
\addplot[sifrRAM,line width=.9pt,mark=none] coordinates {(0,1.362631) (20,1.493698) (40,1.515298) (60,1.521399) (80,1.534721) (100,1.529182) (120,1.528996) (140,1.533484) (160,1.52208) (180,1.540672) (200,1.536284) (220,1.547889) (240,1.54897) (260,1.5537) (280,1.556378) (300,1.562312) (320,1.544025) (340,1.562372) (360,1.56377) (380,1.568745) (400,1.563669) (420,1.553777) (440,1.564017) (460,1.579351) (480,1.579623) (500,1.587741)};%
\addplot[sifrRAM,only marks,mark=*,mark size=1.4pt,mark options={draw=white,line width=.25pt}] coordinates {(500,1.587741)};%
\addplot[sifrNFT,line width=.9pt,mark=none] coordinates {(0,1.222433) (20,1.471077) (40,1.506491) (60,1.519424) (80,1.526595) (100,1.533811) (120,1.538898) (140,1.544766) (160,1.548991) (180,1.553471) (200,1.556958) (220,1.560017) (240,1.562419) (260,1.565575) (280,1.566641) (300,1.568463) (320,1.570713) (340,1.572285) (360,1.573214) (380,1.574205) (400,1.575645) (420,1.577228) (440,1.577499) (460,1.578415) (480,1.579068) (500,1.579911)};%
\addplot[sifrNFT,only marks,mark=*,mark size=1.4pt,mark options={draw=white,line width=.25pt}] coordinates {(500,1.579911)};%
\addplot[sifrBlue,line width=1.2pt,mark=none] coordinates {(0,1.362631) (20,1.503453) (40,1.52811) (60,1.540281) (80,1.550504) (100,1.557381) (120,1.56512) (140,1.571929) (160,1.576835) (180,1.580992) (200,1.585268) (220,1.586474) (240,1.590601) (260,1.594799) (280,1.597095) (300,1.601573) (320,1.605008) (340,1.608124) (360,1.610197) (380,1.613582) (400,1.616383) (420,1.618227) (440,1.621196) (460,1.622778) (480,1.624785) (500,1.626186)};%
\addplot[sifrBlue,only marks,mark=*,mark size=1.4pt,mark options={draw=white,line width=.25pt}] coordinates {(500,1.626186)};%
\node[anchor=south east,font=\fontfamily{ptm}\fontsize{6.2}{7.3}\selectfont,text=sifrRAM,inner sep=.4pt,fill=white,fill opacity=.8,text opacity=1,yshift=2.6pt] at (axis cs:500,1.587741) {1.588};%
\node[anchor=north east,font=\fontfamily{ptm}\fontsize{6.2}{7.3}\selectfont,text=sifrNFT,inner sep=.4pt,fill=white,fill opacity=.8,text opacity=1,yshift=-2.6pt] at (axis cs:500,1.579911) {1.580};%
\node[anchor=south east,font=\fontfamily{ptm}\fontsize{6.2}{7.3}\selectfont,text=sifrBlue,inner sep=.4pt,fill=white,fill opacity=.8,text opacity=1,yshift=2.6pt] at (axis cs:500,1.626186) {1.626};%
\draw[<->,sifrDeepRed,line width=.6pt] (axis cs:240,1.587741) -- (axis cs:500,1.587741);%
\node[anchor=south east,font=\fontfamily{ptm}\fontsize{6.3}{7.4}\selectfont\bfseries\boldmath,text=sifrDeepRed,inner sep=.5pt,fill=white,fill opacity=.85,text opacity=1,yshift=1.5pt] at (axis cs:234,1.587741) {2.1$\times$ faster};%
\end{axis}%
\node[anchor=base,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{8.5}{9.7}\selectfont] at (208,238) {FLUX.2 Klein (9B)};%
\begin{axis}[sifr axis,at={(158.55pt,149.5pt)},width=98.89999999999999pt,height=80.5pt,xmin=0,xmax=500,ymin=23.2216426,ymax=25.1387942,axis line style={black,line width=.5pt},y axis line style={draw=black,line width=.5pt},tick style={black,line width=.5pt},ytick style={draw=black,line width=.5pt},tick label style={text=black},xtick={0,100,200,300,400,500},ytick={23.5,24.0,24.5,25.0},xmajorgrids,ymajorgrids,grid style={black!18,line width=.4pt,dashed},major tick length=2.6pt,minor tick length=1.3pt,minor y tick num=1,yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1}]%
\addplot[sifrRAM,line width=.9pt,mark=none] coordinates {(0,21.813402) (20,22.871627999999998) (40,23.084958) (60,23.411596) (80,23.452337999999997) (100,23.524514) (120,23.68301) (140,23.749986) (160,23.756044) (180,23.777468000000002) (200,23.650952) (220,23.755368) (240,23.833289999999998) (260,23.817325999999998) (280,23.84447) (300,23.846056) (320,23.901202) (340,23.996752) (360,24.0227) (380,23.69419) (400,23.942307999999997) (420,23.900447999999997) (440,23.80313) (460,23.901904000000002) (480,23.737246) (500,23.945558)};%
\addplot[sifrRAM,only marks,mark=*,mark size=1.4pt,mark options={draw=white,line width=.25pt}] coordinates {(360,24.0227)};%
\addplot[sifrNFT,line width=.9pt,mark=none] coordinates {(0,19.927622) (20,22.636536) (40,23.01091) (60,23.165298) (80,23.256376000000003) (100,23.314408) (120,23.36243) (140,23.413598) (160,23.444434) (180,23.47267) (200,23.488946000000002) (220,23.511384) (240,23.537436) (260,23.568272) (280,23.59071) (300,23.60644) (320,23.62529) (340,23.63127) (360,23.632804) (380,23.620193999999998) (400,23.620818) (420,23.633792) (440,23.648585999999998) (460,23.65844) (480,23.667904) (500,23.680201999999998)};%
\addplot[sifrNFT,only marks,mark=*,mark size=1.4pt,mark options={draw=white,line width=.25pt}] coordinates {(500,23.680201999999998)};%
\addplot[sifrBlue,line width=1.2pt,mark=none] coordinates {(0,21.306304931640625) (20,23.234146) (40,23.544664) (60,23.78116) (80,23.860278) (100,23.970908) (120,24.120122) (140,24.205272) (160,24.30922) (180,24.410204) (200,24.42427) (220,24.453936000000002) (240,24.523538) (260,24.584014) (280,24.632920000000002) (300,24.64592) (320,24.649534) (340,24.630762) (360,24.635156) (380,24.654656) (400,24.79347) (420,24.85756) (440,24.79633) (460,24.854570000000002) (480,24.860498) (500,24.829766)};%
\addplot[sifrBlue,only marks,mark=*,mark size=1.4pt,mark options={draw=white,line width=.25pt}] coordinates {(480,24.860498)};%
\node[anchor=south,font=\fontfamily{ptm}\fontsize{6.2}{7.3}\selectfont,text=sifrRAM,inner sep=.4pt,fill=white,fill opacity=.8,text opacity=1,yshift=2.6pt] at (axis cs:360,24.0227) {24.02};%
\node[anchor=north east,font=\fontfamily{ptm}\fontsize{6.2}{7.3}\selectfont,text=sifrNFT,inner sep=.4pt,fill=white,fill opacity=.8,text opacity=1,yshift=-2.6pt] at (axis cs:500,23.680201999999998) {23.68};%
\node[anchor=south east,font=\fontfamily{ptm}\fontsize{6.2}{7.3}\selectfont,text=sifrBlue,inner sep=.4pt,fill=white,fill opacity=.8,text opacity=1,yshift=2.6pt] at (axis cs:480,24.860498) {24.86};%
\draw[<->,sifrDeepRed,line width=.6pt] (axis cs:120,24.0227) -- (axis cs:360,24.0227);%
\node[anchor=south,font=\fontfamily{ptm}\fontsize{6.3}{7.4}\selectfont\bfseries\boldmath,text=sifrDeepRed,inner sep=.5pt,fill=white,fill opacity=.85,text opacity=1] at (axis cs:235,24.0227) {3.0$\times$ faster};%
\end{axis}%
\begin{axis}[sifr axis,at={(158.55pt,40pt)},width=98.89999999999999pt,height=80.5pt,xmin=0,xmax=500,ymin=1.53837944,ymax=1.6618536799999999,axis line style={black,line width=.5pt},y axis line style={draw=black,line width=.5pt},tick style={black,line width=.5pt},ytick style={draw=black,line width=.5pt},tick label style={text=black},xtick={0,100,200,300,400,500},ytick={1.54,1.56,1.58,1.6,1.62,1.64,1.66},xmajorgrids,ymajorgrids,grid style={black!18,line width=.4pt,dashed},major tick length=2.6pt,minor tick length=1.3pt,minor y tick num=1,yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2}]%
\addplot[sifrRAM,line width=.9pt,mark=none] coordinates {(0,1.42797) (20,1.493987) (40,1.52549) (60,1.543312) (80,1.54713) (100,1.553427) (120,1.551938) (140,1.557289) (160,1.55992) (180,1.562847) (200,1.548131) (220,1.544354) (240,1.552568) (260,1.557451) (280,1.561116) (300,1.559952) (320,1.545058) (340,1.119668) (360,0.799369) (380,0.794926) (400,0.816516) (420,0.824428) (440,0.824939) (460,0.825462) (480,0.82574) (500,0.825736)};%
\node[anchor=south west,inner sep=0pt,text=sifrRAM,font=\fontfamily{ptm}\fontsize{6.5}{7.7}\selectfont] at (rel axis cs:0.70,0.10) {collapse};%
\addplot[sifrRAM,only marks,mark=*,mark size=1.4pt,mark options={draw=white,line width=.25pt}] coordinates {(180,1.562847)};%
\addplot[sifrNFT,line width=.9pt,mark=none] coordinates {(0,1.239847) (20,1.483997) (40,1.5149) (60,1.533212) (80,1.54749) (100,1.556491) (120,1.56315) (140,1.568738) (160,1.574481) (180,1.579397) (200,1.583931) (220,1.587358) (240,1.589148) (260,1.591616) (280,1.593916) (300,1.597349) (320,1.599211) (340,1.601577) (360,1.604457) (380,1.606885) (400,1.608673) (420,1.608531) (440,1.610732) (460,1.613443) (480,1.615525) (500,1.617211)};%
\addplot[sifrNFT,only marks,mark=*,mark size=1.4pt,mark options={draw=white,line width=.25pt}] coordinates {(500,1.617211)};%
\addplot[sifrBlue,line width=1.2pt,mark=none] coordinates {(0,1.3688092231750488) (20,1.525581) (40,1.54973) (60,1.566117) (80,1.576351) (100,1.57821) (120,1.589997) (140,1.599745) (160,1.603905) (180,1.609165) (200,1.609598) (220,1.611767) (240,1.615236) (260,1.616366) (280,1.618141) (300,1.623619) (320,1.624515) (340,1.619996) (360,1.615875) (380,1.627089) (400,1.632906) (420,1.635251) (440,1.633731) (460,1.635099) (480,1.639744) (500,1.64393)};%
\addplot[sifrBlue,only marks,mark=*,mark size=1.4pt,mark options={draw=white,line width=.25pt}] coordinates {(500,1.64393)};%
\node[anchor=north,font=\fontfamily{ptm}\fontsize{6.2}{7.3}\selectfont,text=sifrRAM,inner sep=.4pt,fill=white,fill opacity=.8,text opacity=1,yshift=-2.6pt] at (axis cs:180,1.562847) {1.563};%
\node[anchor=south east,font=\fontfamily{ptm}\fontsize{6.2}{7.3}\selectfont,text=sifrNFT,inner sep=.4pt,fill=white,fill opacity=.8,text opacity=1,yshift=2.6pt] at (axis cs:500,1.617211) {1.617};%
\node[anchor=south east,font=\fontfamily{ptm}\fontsize{6.2}{7.3}\selectfont,text=sifrBlue,inner sep=.4pt,fill=white,fill opacity=.8,text opacity=1,yshift=2.6pt] at (axis cs:500,1.64393) {1.644};%
\draw[<->,sifrDeepRed,line width=.6pt] (axis cs:280,1.617211) -- (axis cs:500,1.617211);%
\node[anchor=south east,font=\fontfamily{ptm}\fontsize{6.3}{7.4}\selectfont\bfseries\boldmath,text=sifrDeepRed,inner sep=.5pt,fill=white,fill opacity=.85,text opacity=1,yshift=1.5pt] at (axis cs:274,1.617211) {1.8$\times$ faster};%
\end{axis}%
\node[anchor=base,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{8.5}{9.7}\selectfont] at (336.55,238) {Cosmos 3 Super T2I (64B)};%
\begin{axis}[sifr axis,at={(287.1pt,149.5pt)},width=98.89999999999999pt,height=80.5pt,xmin=0,xmax=500,ymin=23.14838032,ymax=24.88863104,axis line style={black,line width=.5pt},y axis line style={draw=black,line width=.5pt},tick style={black,line width=.5pt},ytick style={draw=black,line width=.5pt},tick label style={text=black},xtick={0,100,200,300,400,500},ytick={23.25,23.5,23.75,24.0,24.25,24.5,24.75},xmajorgrids,ymajorgrids,grid style={black!18,line width=.4pt,dashed},major tick length=2.6pt,minor tick length=1.3pt,minor y tick num=1,yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2}]%
\addplot[sifrRAM,line width=.9pt,mark=none] coordinates {(0,21.773284) (20,23.154456) (40,23.433306) (60,23.567804) (80,23.662834) (100,23.654851999999998) (120,23.735114) (140,23.779002) (160,23.780354) (180,23.840336) (200,23.878322) (220,23.937289999999997) (240,23.880662) (260,23.97122) (280,23.832952) (300,23.816546) (320,24.028394) (340,23.834668) (360,23.97616) (380,24.075636) (400,23.855078) (420,24.022986) (440,24.103456) (460,24.091054) (480,24.11669) (500,24.136996)};%
\addplot[sifrRAM,only marks,mark=*,mark size=1.4pt,mark options={draw=white,line width=.25pt}] coordinates {(500,24.136996)};%
\addplot[sifrNFT,line width=.9pt,mark=none] coordinates {(0,21.773284) (20,22.33556) (40,22.799166) (60,23.017332) (80,23.142002) (100,23.232586) (120,23.316254) (140,23.35918) (160,23.415001999999998) (180,23.456706) (200,23.496174) (220,23.532678) (240,23.57017) (260,23.599758) (280,23.642008) (300,23.689249999999998) (320,23.713092) (340,23.729784000000002) (360,23.746294) (380,23.773802) (400,23.809317999999998) (420,23.831989999999998) (440,23.85981) (460,23.88542) (480,23.901514) (500,23.921196000000002)};%
\addplot[sifrNFT,only marks,mark=*,mark size=1.4pt,mark options={draw=white,line width=.25pt}] coordinates {(500,23.921196000000002)};%
\addplot[sifrBlue,line width=1.2pt,mark=none] coordinates {(0,21.773284) (20,23.160410000000002) (40,23.44745) (60,23.628254) (80,23.786672) (100,23.830612) (120,23.940202) (140,23.969894) (160,24.088246) (180,24.094616) (200,24.128208) (220,24.196198) (240,24.264032) (260,24.302772) (280,24.33639) (300,24.369436) (320,24.421774) (340,24.460774) (360,24.471096) (380,24.496446) (400,24.518103999999997) (420,24.532326) (440,24.557156) (460,24.583416) (480,24.620804) (500,24.636014)};%
\addplot[sifrBlue,only marks,mark=*,mark size=1.4pt,mark options={draw=white,line width=.25pt}] coordinates {(500,24.636014)};%
\node[anchor=south east,font=\fontfamily{ptm}\fontsize{6.2}{7.3}\selectfont,text=sifrRAM,inner sep=.4pt,fill=white,fill opacity=.8,text opacity=1,yshift=2.6pt] at (axis cs:500,24.136996) {24.14};%
\node[anchor=north east,font=\fontfamily{ptm}\fontsize{6.2}{7.3}\selectfont,text=sifrNFT,inner sep=.4pt,fill=white,fill opacity=.8,text opacity=1,yshift=-2.6pt] at (axis cs:500,23.921196000000002) {23.92};%
\node[anchor=south east,font=\fontfamily{ptm}\fontsize{6.2}{7.3}\selectfont,text=sifrBlue,inner sep=.4pt,fill=white,fill opacity=.8,text opacity=1,yshift=2.6pt] at (axis cs:500,24.636014) {24.64};%
\draw[<->,sifrDeepRed,line width=.6pt] (axis cs:220,24.136996) -- (axis cs:500,24.136996);%
\node[anchor=south east,font=\fontfamily{ptm}\fontsize{6.3}{7.4}\selectfont\bfseries\boldmath,text=sifrDeepRed,inner sep=.5pt,fill=white,fill opacity=.85,text opacity=1,yshift=1.5pt] at (axis cs:214,24.136996) {2.3$\times$ faster};%
\end{axis}%
\begin{axis}[sifr axis,at={(287.1pt,40pt)},width=98.89999999999999pt,height=80.5pt,xmin=0,xmax=500,ymin=1.51837098,ymax=1.63817606,axis line style={black,line width=.5pt},y axis line style={draw=black,line width=.5pt},tick style={black,line width=.5pt},ytick style={draw=black,line width=.5pt},tick label style={text=black},xtick={0,100,200,300,400,500},ytick={1.52,1.54,1.56,1.58,1.6,1.62},xmajorgrids,ymajorgrids,grid style={black!18,line width=.4pt,dashed},major tick length=2.6pt,minor tick length=1.3pt,minor y tick num=1,yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2}]%
\addplot[sifrRAM,line width=.9pt,mark=none] coordinates {(0,1.410175) (20,1.524063) (40,1.544399) (60,1.552959) (80,1.553449) (100,1.556253) (120,1.558058) (140,1.561779) (160,1.563087) (180,1.556247) (200,1.566151) (220,1.567496) (240,1.566052) (260,1.570503) (280,1.579478) (300,1.57792) (320,1.574821) (340,1.580242) (360,1.567069) (380,1.580989) (400,1.581304) (420,1.584101) (440,1.584682) (460,1.583575) (480,1.587617) (500,1.586908)};%
\addplot[sifrRAM,only marks,mark=*,mark size=1.4pt,mark options={draw=white,line width=.25pt}] coordinates {(480,1.587617)};%
\addplot[sifrNFT,line width=.9pt,mark=none] coordinates {(0,1.410175) (20,1.458269) (40,1.49382) (60,1.508806) (80,1.518173) (100,1.524168) (120,1.528514) (140,1.533098) (160,1.535344) (180,1.539779) (200,1.542592) (220,1.544519) (240,1.545637) (260,1.547829) (280,1.5492) (300,1.551468) (320,1.553199) (340,1.54736) (360,1.545332) (380,1.548207) (400,1.550715) (420,1.553845) (440,1.555685) (460,1.557652) (480,1.559614) (500,1.561052)};%
\addplot[sifrNFT,only marks,mark=*,mark size=1.4pt,mark options={draw=white,line width=.25pt}] coordinates {(500,1.561052)};%
\addplot[sifrBlue,line width=1.2pt,mark=none] coordinates {(0,1.410175) (20,1.525698) (40,1.547088) (60,1.558115) (80,1.567147) (100,1.573804) (120,1.578677) (140,1.581859) (160,1.584787) (180,1.586424) (200,1.588308) (220,1.590082) (240,1.592512) (260,1.59473) (280,1.597374) (300,1.599521) (320,1.602455) (340,1.606598) (360,1.608614) (380,1.61114) (400,1.613798) (420,1.614298) (440,1.617188) (460,1.619081) (480,1.620084) (500,1.620785)};%
\addplot[sifrBlue,only marks,mark=*,mark size=1.4pt,mark options={draw=white,line width=.25pt}] coordinates {(500,1.620785)};%
\node[anchor=south east,font=\fontfamily{ptm}\fontsize{6.2}{7.3}\selectfont,text=sifrRAM,inner sep=.4pt,fill=white,fill opacity=.8,text opacity=1,yshift=2.6pt] at (axis cs:480,1.587617) {1.588};%
\node[anchor=north east,font=\fontfamily{ptm}\fontsize{6.2}{7.3}\selectfont,text=sifrNFT,inner sep=.4pt,fill=white,fill opacity=.8,text opacity=1,yshift=-2.6pt] at (axis cs:500,1.561052) {1.561};%
\node[anchor=south east,font=\fontfamily{ptm}\fontsize{6.2}{7.3}\selectfont,text=sifrBlue,inner sep=.4pt,fill=white,fill opacity=.8,text opacity=1,yshift=2.6pt] at (axis cs:500,1.620785) {1.621};%
\draw[<->,sifrDeepRed,line width=.6pt] (axis cs:200,1.587617) -- (axis cs:480,1.587617);%
\node[anchor=south east,font=\fontfamily{ptm}\fontsize{6.3}{7.4}\selectfont\bfseries\boldmath,text=sifrDeepRed,inner sep=.5pt,fill=white,fill opacity=.85,text opacity=1,yshift=1.5pt] at (axis cs:194,1.587617) {2.4$\times$ faster};%
\end{axis}%
\node[anchor=center,inner sep=0pt,text=black,font=\fontfamily{ptm}\fontsize{7.8}{9.0}\selectfont,rotate=90] at (4,189.75) {Single reward};%
\node[anchor=center,inner sep=0pt,text=black,font=\fontfamily{ptm}\fontsize{7.8}{9.0}\selectfont,rotate=90] at (4,80.25) {Multiple rewards};%
\node[anchor=base,inner sep=0pt,text=black,font=\fontfamily{ptm}\fontsize{7.6}{8.8}\selectfont] at (208,19) {Training round};%
\node[anchor=base,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{7.2}{8.4}\selectfont] at (198,252) {\textcolor{sifrBlue}{\rule[1.6pt]{12pt}{1.2pt}}\hspace{3pt}SIFR\hspace{15pt}\textcolor{sifrNFT}{\rule[1.75pt]{12pt}{.9pt}}\hspace{3pt}DiffusionNFT\hspace{15pt}\textcolor{sifrRAM}{\rule[1.75pt]{12pt}{.9pt}}\hspace{3pt}RAM};%
\end{pgfinterruptboundingbox}%
\end{tikzpicture}%
\endgroup%


==> figures/reward_gain_multi.tex <==
\begingroup%
\input{style/plots.tex}%
\begin{tikzpicture}[x=1pt,y=1pt]%
\path[use as bounding box] (0,0) rectangle (396,127);%
\begin{pgfinterruptboundingbox}%
\node[anchor=base,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{7.6}{8.8}\selectfont] at (198,116) {\textcolor{sifrBlue}{$\bullet$}\hspace{2pt}Higher than both\hspace{9pt}\textcolor{sifrMuted}{$\bullet$}\hspace{2pt}Other outcomes\hspace{16pt}\tikz[baseline=-.6ex]{\fill[sifrBlue,fill opacity=.85] (0,-2.2pt) rectangle (7pt,2.2pt);}\hspace{2pt}SIFR\hspace{9pt}\tikz[baseline=-.6ex]{\draw[sifrNFT,line width=.8pt] (0,0) -- (9pt,0);}\hspace{2pt}DiffusionNFT\hspace{9pt}\tikz[baseline=-.6ex]{\draw[sifrRAM,line width=.8pt] (0,0) -- (9pt,0);}\hspace{2pt}RAM\hspace{9pt}\tikz[baseline=-.6ex]{\fill[sifrBase!75] (0,-2.2pt) rectangle (7pt,2.2pt);}\hspace{2pt}Pretrained};%
\node[anchor=base,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{8.0}{9.2}\selectfont] at (71.0,102) {SD3.5 Medium (2.5B)};%
\begin{axis}[sifr axis,at={(36.0pt,24pt)},width=70pt,height=70pt,xmin=-0.12,xmax=0.24,ymin=-0.12,ymax=0.24,xtick={-0.1,0,0.1,0.2},ytick={-0.1,0,0.1,0.2},ymajorgrids=false,axis line style={black,line width=.5pt},y axis line style={draw=black,line width=.5pt},tick style={black,line width=.5pt},ytick style={draw=black,line width=.5pt},major tick length=2.6pt,minor tick length=1.3pt,minor tick num=1,tick label style={font=\fontfamily{ptm}\fontsize{6.2}{7.4}\selectfont,text=black},xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},clip=true,enlargelimits=false]%
\path[fill=sifrBlue!4] (axis cs:0,0) rectangle (axis cs:0.24,0.24);%
\addplot[sifrBase,line width=.85pt,mark=none] coordinates {(-0.12,0) (0.24,0)};%
\addplot[sifrBase,line width=.85pt,mark=none] coordinates {(0,-0.12) (0,0.24)};%
\node[anchor=south west,inner sep=0pt] at (rel axis cs:0,0) {\includegraphics[width=70pt,height=70pt]{figures/reward_gain/sd3_multireward.pdf}};%
\end{axis}%
\node[anchor=north east,inner sep=0pt,text=sifrBlue,font=\fontfamily{ptm}\fontsize{7.6}{8.8}\selectfont,fill=white,inner sep=.5pt,font=\fontfamily{ptm}\fontsize{7.6}{8.6}\selectfont\bfseries] at (104.95,92.95) {81.4\%};%
\node[anchor=north west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{6.2}{7.4}\selectfont,fill=white,inner sep=.5pt] at (37.05,92.95) {2.7\%};%
\node[anchor=south east,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{6.2}{7.4}\selectfont,fill=white,inner sep=.5pt] at (104.95,25.05) {12.5\%};%
\node[anchor=south west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{6.2}{7.4}\selectfont,fill=white,inner sep=.5pt] at (37.05,25.05) {3.4\%};%
\node[anchor=base,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{8.0}{9.2}\selectfont] at (163.0,102) {FLUX.2 Klein (9B)};%
\begin{axis}[sifr axis,at={(128.0pt,24pt)},width=70pt,height=70pt,xmin=-0.14,xmax=0.26,ymin=-0.14,ymax=0.26,xtick={-0.1,0,0.1,0.2},ytick={-0.1,0,0.1,0.2},ymajorgrids=false,axis line style={black,line width=.5pt},y axis line style={draw=black,line width=.5pt},tick style={black,line width=.5pt},ytick style={draw=black,line width=.5pt},major tick length=2.6pt,minor tick length=1.3pt,minor tick num=1,tick label style={font=\fontfamily{ptm}\fontsize{6.2}{7.4}\selectfont,text=black},xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},clip=true,enlargelimits=false]%
\path[fill=sifrBlue!4] (axis cs:0,0) rectangle (axis cs:0.26,0.26);%
\addplot[sifrBase,line width=.85pt,mark=none] coordinates {(-0.14,0) (0.26,0)};%
\addplot[sifrBase,line width=.85pt,mark=none] coordinates {(0,-0.14) (0,0.26)};%
\node[anchor=south west,inner sep=0pt] at (rel axis cs:0,0) {\includegraphics[width=70pt,height=70pt]{figures/reward_gain/flux2_multireward.pdf}};%
\end{axis}%
\node[anchor=north east,inner sep=0pt,text=sifrBlue,font=\fontfamily{ptm}\fontsize{7.6}{8.8}\selectfont,fill=white,inner sep=.5pt,font=\fontfamily{ptm}\fontsize{7.6}{8.6}\selectfont\bfseries] at (196.95,92.95) {79.9\%};%
\node[anchor=north west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{6.2}{7.4}\selectfont,fill=white,inner sep=.5pt] at (129.05,92.95) {15.3\%};%
\node[anchor=south east,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{6.2}{7.4}\selectfont,fill=white,inner sep=.5pt] at (196.95,25.05) {1.3\%};%
\node[anchor=south west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{6.2}{7.4}\selectfont,fill=white,inner sep=.5pt] at (129.05,25.05) {3.5\%};%
\node[anchor=base,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{8.0}{9.2}\selectfont] at (255.0,102) {Cosmos 3 Super T2I (64B)};%
\begin{axis}[sifr axis,at={(220.0pt,24pt)},width=70pt,height=70pt,xmin=-0.12,xmax=0.22,ymin=-0.12,ymax=0.22,xtick={-0.1,0,0.1,0.2},ytick={-0.1,0,0.1,0.2},ymajorgrids=false,axis line style={black,line width=.5pt},y axis line style={draw=black,line width=.5pt},tick style={black,line width=.5pt},ytick style={draw=black,line width=.5pt},major tick length=2.6pt,minor tick length=1.3pt,minor tick num=1,tick label style={font=\fontfamily{ptm}\fontsize{6.2}{7.4}\selectfont,text=black},xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},clip=true,enlargelimits=false]%
\path[fill=sifrBlue!4] (axis cs:0,0) rectangle (axis cs:0.22,0.22);%
\addplot[sifrBase,line width=.85pt,mark=none] coordinates {(-0.12,0) (0.22,0)};%
\addplot[sifrBase,line width=.85pt,mark=none] coordinates {(0,-0.12) (0,0.22)};%
\node[anchor=south west,inner sep=0pt] at (rel axis cs:0,0) {\includegraphics[width=70pt,height=70pt]{figures/reward_gain/cosmos3_multireward.pdf}};%
\end{axis}%
\node[anchor=north east,inner sep=0pt,text=sifrBlue,font=\fontfamily{ptm}\fontsize{7.6}{8.8}\selectfont,fill=white,inner sep=.5pt,font=\fontfamily{ptm}\fontsize{7.6}{8.6}\selectfont\bfseries] at (288.95,92.95) {80.9\%};%
\node[anchor=north west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{6.2}{7.4}\selectfont,fill=white,inner sep=.5pt] at (221.05,92.95) {2.5\%};%
\node[anchor=south east,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{6.2}{7.4}\selectfont,fill=white,inner sep=.5pt] at (288.95,25.05) {12.6\%};%
\node[anchor=south west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{6.2}{7.4}\selectfont,fill=white,inner sep=.5pt] at (221.05,25.05) {4.0\%};%
\begin{axis}[sifr axis,at={(318pt,24pt)},width=72pt,height=70pt,xmin=1.15,xmax=1.875,ymin=-1.6959375,ymax=10.59960938,xtick={1.2,1.4,1.6,1.8},ytick={0,3,6,9},ymajorgrids=false,axis line style={black,line width=.5pt},y axis line style={draw=black,line width=.5pt},tick style={black,line width=.5pt},ytick style={draw=black,line width=.5pt},major tick length=2.6pt,minor tick length=1.3pt,minor tick num=1,tick label style={font=\fontfamily{ptm}\fontsize{6.2}{7.4}\selectfont,text=black},xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},clip=true]%
\addplot[const plot,draw=none,fill=sifrBase!75] coordinates {(1.15,0) (1.15,0.43945) (1.175,0.73242) (1.2,0.68359) (1.225,1.2695) (1.25,2.0508) (1.275,2.3926) (1.3,3.6133) (1.325,4.248) (1.35,5.0293) (1.375,6.6406) (1.4,7.9102) (1.425,7.7637) (1.45,8.6914) (1.475,7.5195) (1.5,7.8613) (1.525,6.6406) (1.55,6.1035) (1.575,5.5664) (1.6,4.1504) (1.625,3.3691) (1.65,2.1973) (1.675,1.6602) (1.7,1.4648) (1.725,0.29297) (1.75,0.48828) (1.775,0.29297) (1.8,0.048828) (1.825,0.14648) (1.85,0) (1.875,0) (1.875,0)} \closedcycle;%
\addplot[const plot,draw=none,fill=sifrBlue,fill opacity=.85] coordinates {(1.15,0) (1.15,0) (1.175,0.048828) (1.2,0.048828) (1.225,0) (1.25,0.097656) (1.275,0.14648) (1.3,0.29297) (1.325,0.14648) (1.35,0.78125) (1.375,0.78125) (1.4,1.5137) (1.425,1.8066) (1.45,3.6621) (1.475,4.248) (1.5,5.5176) (1.525,7.0312) (1.55,7.1289) (1.575,9.082) (1.6,9.2773) (1.625,9.1309) (1.65,7.8613) (1.675,6.6895) (1.7,6.0547) (1.725,6.3965) (1.75,4.1504) (1.775,3.0762) (1.8,2.4902) (1.825,0.97656) (1.85,0.83008) (1.875,0.83008) (1.875,0)} \closedcycle;%
\addplot[const plot,sifrNFT,line width=.6pt,mark=none] coordinates {(1.15,0) (1.15,0.048828) (1.175,0) (1.2,0.14648) (1.225,0.3418) (1.25,0.3418) (1.275,0.3418) (1.3,0.97656) (1.325,0.92773) (1.35,1.9531) (1.375,2.9785) (1.4,3.6133) (1.425,4.8828) (1.45,5.0781) (1.475,7.666) (1.5,8.7402) (1.525,8.6426) (1.55,8.6914) (1.575,7.666) (1.6,7.6172) (1.625,5.7129) (1.65,6.3965) (1.675,5.3711) (1.7,4.3945) (1.725,2.9785) (1.75,2.002) (1.775,0.87891) (1.8,0.73242) (1.825,0.53711) (1.85,0.14648) (1.875,0.14648) (1.875,0)};%
\addplot[const plot,sifrRAM,line width=.6pt,mark=none] coordinates {(1.15,0) (1.15,0.097656) (1.175,0.048828) (1.2,0) (1.225,0.14648) (1.25,0.097656) (1.275,0.19531) (1.3,0.3418) (1.325,0.58594) (1.35,1.0254) (1.375,1.9531) (1.4,2.5879) (1.425,3.1738) (1.45,4.8828) (1.475,6.0547) (1.5,7.959) (1.525,8.3008) (1.55,9.8145) (1.575,9.3262) (1.6,7.4219) (1.625,6.9824) (1.65,6.9336) (1.675,5.7129) (1.7,5.5176) (1.725,3.1738) (1.75,2.6367) (1.775,2.1484) (1.8,1.4648) (1.825,0.92773) (1.85,0.19531) (1.875,0.19531) (1.875,0)};%
\draw[sifrMuted,line width=.9pt] (axis cs:1.469,-1.44155) -- (axis cs:1.469,-0.339188);%
\draw[sifrNFT,line width=.9pt] (axis cs:1.56105,-1.44155) -- (axis cs:1.56105,-0.339188);%
\draw[sifrRAM,line width=.9pt] (axis cs:1.58691,-1.44155) -- (axis cs:1.58691,-0.339188);%
\draw[sifrBlue,line width=.9pt] (axis cs:1.62079,-1.44155) -- (axis cs:1.62079,-0.339188);%
\end{axis}%
\node[anchor=base,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{8.0}{9.2}\selectfont] at (354.0,102) {Cosmos 3 Super T2I};%
\node[anchor=center,inner sep=0pt,text=black,font=\fontfamily{ptm}\fontsize{6.8}{8.0}\selectfont,rotate=90] at (305,59.0) {Samples (\%)};%
\node[anchor=base,inner sep=0pt,text=black,font=\fontfamily{ptm}\fontsize{7.2}{8.4}\selectfont] at (354.0,4.5) {Multi-reward score};%
\node[anchor=center,inner sep=0pt,text=black,font=\fontfamily{ptm}\fontsize{7.8}{9.0}\selectfont,rotate=90] at (5,59.0) {Multiple rewards};%
\node[anchor=base,inner sep=0pt,text=sifrNFT,font=\fontfamily{ptm}\fontsize{7.6}{8.8}\selectfont] at (163.0,4.5) {$\Delta$ vs. DiffusionNFT};%
\node[anchor=center,inner sep=0pt,text=sifrRAM,font=\fontfamily{ptm}\fontsize{7.0}{8.2}\selectfont,rotate=90] at (16,59.0) {$\Delta$ vs. RAM};%
\end{pgfinterruptboundingbox}%
\end{tikzpicture}%
\endgroup%


==> figures/reward_gain_single.tex <==
\begingroup%
\input{style/plots.tex}%
\begin{tikzpicture}[x=1pt,y=1pt]%
\path[use as bounding box] (0,0) rectangle (396,127);%
\begin{pgfinterruptboundingbox}%
\node[anchor=base,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{7.6}{8.8}\selectfont] at (198,116) {\textcolor{sifrBlue}{$\bullet$}\hspace{2pt}Higher than both\hspace{9pt}\textcolor{sifrMuted}{$\bullet$}\hspace{2pt}Other outcomes\hspace{16pt}\tikz[baseline=-.6ex]{\fill[sifrBlue,fill opacity=.85] (0,-2.2pt) rectangle (7pt,2.2pt);}\hspace{2pt}SIFR\hspace{9pt}\tikz[baseline=-.6ex]{\draw[sifrNFT,line width=.8pt] (0,0) -- (9pt,0);}\hspace{2pt}DiffusionNFT\hspace{9pt}\tikz[baseline=-.6ex]{\draw[sifrRAM,line width=.8pt] (0,0) -- (9pt,0);}\hspace{2pt}RAM\hspace{9pt}\tikz[baseline=-.6ex]{\fill[sifrBase!75] (0,-2.2pt) rectangle (7pt,2.2pt);}\hspace{2pt}Pretrained};%
\node[anchor=base,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{8.0}{9.2}\selectfont] at (71.0,102) {SD3.5 Medium (2.5B)};%
\begin{axis}[sifr axis,at={(36.0pt,24pt)},width=70pt,height=70pt,xmin=-1.8,xmax=3.6,ymin=-1.8,ymax=3.6,xtick={-1,0,1,2,3},ytick={-1,0,1,2,3},ymajorgrids=false,axis line style={black,line width=.5pt},y axis line style={draw=black,line width=.5pt},tick style={black,line width=.5pt},ytick style={draw=black,line width=.5pt},major tick length=2.6pt,minor tick length=1.3pt,minor tick num=1,tick label style={font=\fontfamily{ptm}\fontsize{6.2}{7.4}\selectfont,text=black},xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},clip=true,enlargelimits=false]%
\path[fill=sifrBlue!4] (axis cs:0,0) rectangle (axis cs:3.6,3.6);%
\addplot[sifrBase,line width=.85pt,mark=none] coordinates {(-1.8,0) (3.6,0)};%
\addplot[sifrBase,line width=.85pt,mark=none] coordinates {(0,-1.8) (0,3.6)};%
\node[anchor=south west,inner sep=0pt] at (rel axis cs:0,0) {\includegraphics[width=70pt,height=70pt]{figures/reward_gain/sd3_pickscore.pdf}};%
\end{axis}%
\node[anchor=north east,inner sep=0pt,text=sifrBlue,font=\fontfamily{ptm}\fontsize{7.6}{8.8}\selectfont,fill=white,inner sep=.5pt,font=\fontfamily{ptm}\fontsize{7.6}{8.6}\selectfont\bfseries] at (104.95,92.95) {92.4\%};%
\node[anchor=north west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{6.2}{7.4}\selectfont,fill=white,inner sep=.5pt] at (37.05,92.95) {2.3\%};%
\node[anchor=south east,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{6.2}{7.4}\selectfont,fill=white,inner sep=.5pt] at (104.95,25.05) {3.2\%};%
\node[anchor=south west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{6.2}{7.4}\selectfont,fill=white,inner sep=.5pt] at (37.05,25.05) {2.0\%};%
\node[anchor=base,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{8.0}{9.2}\selectfont] at (163.0,102) {FLUX.2 Klein (9B)};%
\begin{axis}[sifr axis,at={(128.0pt,24pt)},width=70pt,height=70pt,xmin=-1.8,xmax=3.6,ymin=-1.8,ymax=3.6,xtick={-1,0,1,2,3},ytick={-1,0,1,2,3},ymajorgrids=false,axis line style={black,line width=.5pt},y axis line style={draw=black,line width=.5pt},tick style={black,line width=.5pt},ytick style={draw=black,line width=.5pt},major tick length=2.6pt,minor tick length=1.3pt,minor tick num=1,tick label style={font=\fontfamily{ptm}\fontsize{6.2}{7.4}\selectfont,text=black},xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},clip=true,enlargelimits=false]%
\path[fill=sifrBlue!4] (axis cs:0,0) rectangle (axis cs:3.6,3.6);%
\addplot[sifrBase,line width=.85pt,mark=none] coordinates {(-1.8,0) (3.6,0)};%
\addplot[sifrBase,line width=.85pt,mark=none] coordinates {(0,-1.8) (0,3.6)};%
\node[anchor=south west,inner sep=0pt] at (rel axis cs:0,0) {\includegraphics[width=70pt,height=70pt]{figures/reward_gain/flux2_pickscore.pdf}};%
\end{axis}%
\node[anchor=north east,inner sep=0pt,text=sifrBlue,font=\fontfamily{ptm}\fontsize{7.6}{8.8}\selectfont,fill=white,inner sep=.5pt,font=\fontfamily{ptm}\fontsize{7.6}{8.6}\selectfont\bfseries] at (196.95,92.95) {88.0\%};%
\node[anchor=north west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{6.2}{7.4}\selectfont,fill=white,inner sep=.5pt] at (129.05,92.95) {2.8\%};%
\node[anchor=south east,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{6.2}{7.4}\selectfont,fill=white,inner sep=.5pt] at (196.95,25.05) {6.0\%};%
\node[anchor=south west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{6.2}{7.4}\selectfont,fill=white,inner sep=.5pt] at (129.05,25.05) {3.2\%};%
\node[anchor=base,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{8.0}{9.2}\selectfont] at (255.0,102) {Cosmos 3 Super T2I (64B)};%
\begin{axis}[sifr axis,at={(220.0pt,24pt)},width=70pt,height=70pt,xmin=-1.6,xmax=3,ymin=-1.6,ymax=3,xtick={-1,0,1,2,3},ytick={-1,0,1,2,3},ymajorgrids=false,axis line style={black,line width=.5pt},y axis line style={draw=black,line width=.5pt},tick style={black,line width=.5pt},ytick style={draw=black,line width=.5pt},major tick length=2.6pt,minor tick length=1.3pt,minor tick num=1,tick label style={font=\fontfamily{ptm}\fontsize{6.2}{7.4}\selectfont,text=black},xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},clip=true,enlargelimits=false]%
\path[fill=sifrBlue!4] (axis cs:0,0) rectangle (axis cs:3,3);%
\addplot[sifrBase,line width=.85pt,mark=none] coordinates {(-1.6,0) (3,0)};%
\addplot[sifrBase,line width=.85pt,mark=none] coordinates {(0,-1.6) (0,3)};%
\node[anchor=south west,inner sep=0pt] at (rel axis cs:0,0) {\includegraphics[width=70pt,height=70pt]{figures/reward_gain/cosmos3_pickscore.pdf}};%
\end{axis}%
\node[anchor=north east,inner sep=0pt,text=sifrBlue,font=\fontfamily{ptm}\fontsize{7.6}{8.8}\selectfont,fill=white,inner sep=.5pt,font=\fontfamily{ptm}\fontsize{7.6}{8.6}\selectfont\bfseries] at (288.95,92.95) {83.9\%};%
\node[anchor=north west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{6.2}{7.4}\selectfont,fill=white,inner sep=.5pt] at (221.05,92.95) {3.8\%};%
\node[anchor=south east,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{6.2}{7.4}\selectfont,fill=white,inner sep=.5pt] at (288.95,25.05) {8.8\%};%
\node[anchor=south west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{6.2}{7.4}\selectfont,fill=white,inner sep=.5pt] at (221.05,25.05) {3.5\%};%
\begin{axis}[sifr axis,at={(318pt,24pt)},width=72pt,height=70pt,xmin=18,xmax=28.8,ymin=-2.05875,ymax=12.8671875,xtick={20,24,28},ytick={0,3,6,9,12},ymajorgrids=false,axis line style={black,line width=.5pt},y axis line style={draw=black,line width=.5pt},tick style={black,line width=.5pt},ytick style={draw=black,line width=.5pt},major tick length=2.6pt,minor tick length=1.3pt,minor tick num=1,tick label style={font=\fontfamily{ptm}\fontsize{6.2}{7.4}\selectfont,text=black},xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},clip=true]%
\addplot[const plot,draw=none,fill=sifrBase!75] coordinates {(18,0) (18,0.53711) (18.4,0.53711) (18.8,1.5625) (19.2,2.3926) (19.6,2.9297) (20,4.541) (20.4,5.8594) (20.8,7.0312) (21.2,7.8613) (21.6,9.9121) (22,9.5703) (22.4,9.7656) (22.8,8.3008) (23.2,8.0078) (23.6,5.6641) (24,4.1992) (24.4,4.1016) (24.8,2.8809) (25.2,1.416) (25.6,1.0254) (26,0.68359) (26.4,0.24414) (26.8,0.19531) (27.2,0.14648) (27.6,0.14648) (28,0) (28.4,0) (28.8,0) (28.8,0)} \closedcycle;%
\addplot[const plot,draw=none,fill=sifrBlue,fill opacity=.85] coordinates {(18,0) (18,0.048828) (18.4,0) (18.8,0) (19.2,0.19531) (19.6,0.048828) (20,0.14648) (20.4,0.43945) (20.8,0.43945) (21.2,1.3184) (21.6,2.0508) (22,3.1738) (22.4,5.6152) (22.8,5.6152) (23.2,6.9336) (23.6,7.8613) (24,9.4238) (24.4,11.914) (24.8,10.4) (25.2,7.0801) (25.6,6.9824) (26,6.0547) (26.4,5.2734) (26.8,2.9785) (27.2,2.5391) (27.6,1.5137) (28,0.68359) (28.4,0.68359) (28.8,0.68359) (28.8,0)} \closedcycle;%
\addplot[const plot,sifrNFT,line width=.6pt,mark=none] coordinates {(18,0) (18,0.097656) (18.4,0.048828) (18.8,0) (19.2,0.39062) (19.6,0.43945) (20,0.48828) (20.4,1.1719) (20.8,1.5625) (21.2,2.9785) (21.6,4.7363) (22,5.7129) (22.4,7.8613) (22.8,7.5195) (23.2,8.9844) (23.6,10.498) (24,10.254) (24.4,8.6914) (24.8,7.1777) (25.2,6.2012) (25.6,5.2734) (26,3.5645) (26.4,2.2461) (26.8,1.5137) (27.2,1.1719) (27.6,0.73242) (28,0.19531) (28.4,0.19531) (28.8,0.19531) (28.8,0)};%
\addplot[const plot,sifrRAM,line width=.6pt,mark=none] coordinates {(18,0) (18,0.097656) (18.4,0.048828) (18.8,0.097656) (19.2,0) (19.6,0.3418) (20,0.39062) (20.4,0.92773) (20.8,1.2695) (21.2,2.6855) (21.6,3.2227) (22,5.127) (22.4,5.9082) (22.8,7.3242) (23.2,8.8867) (23.6,11.572) (24,9.9121) (24.4,9.082) (24.8,8.1543) (25.2,6.4941) (25.6,5.8594) (26,4.3945) (26.4,2.9785) (26.8,2.002) (27.2,1.3672) (27.6,0.68359) (28,0.58594) (28.4,0.39062) (28.8,0.39062) (28.8,0)};%
\draw[sifrMuted,line width=.9pt] (axis cs:22.2741,-1.74994) -- (axis cs:22.2741,-0.41175);%
\draw[sifrNFT,line width=.9pt] (axis cs:23.9212,-1.74994) -- (axis cs:23.9212,-0.41175);%
\draw[sifrRAM,line width=.9pt] (axis cs:24.137,-1.74994) -- (axis cs:24.137,-0.41175);%
\draw[sifrBlue,line width=.9pt] (axis cs:24.636,-1.74994) -- (axis cs:24.636,-0.41175);%
\end{axis}%
\node[anchor=base,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{8.0}{9.2}\selectfont] at (354.0,102) {Cosmos 3 Super T2I};%
\node[anchor=center,inner sep=0pt,text=black,font=\fontfamily{ptm}\fontsize{6.8}{8.0}\selectfont,rotate=90] at (305,59.0) {Samples (\%)};%
\node[anchor=base,inner sep=0pt,text=black,font=\fontfamily{ptm}\fontsize{7.2}{8.4}\selectfont] at (354.0,4.5) {PickScore};%
\node[anchor=center,inner sep=0pt,text=black,font=\fontfamily{ptm}\fontsize{7.8}{9.0}\selectfont,rotate=90] at (5,59.0) {Single reward};%
\node[anchor=base,inner sep=0pt,text=sifrNFT,font=\fontfamily{ptm}\fontsize{7.6}{8.8}\selectfont] at (163.0,4.5) {$\Delta$ vs. DiffusionNFT};%
\node[anchor=center,inner sep=0pt,text=sifrRAM,font=\fontfamily{ptm}\fontsize{7.0}{8.2}\selectfont,rotate=90] at (16,59.0) {$\Delta$ vs. RAM};%
\end{pgfinterruptboundingbox}%
\end{tikzpicture}%
\endgroup%


==> figures/teaser.tex <==
\begingroup%
\input{style/plots.tex}%
\begin{tikzpicture}[x=1pt,y=1pt]%
\path[use as bounding box] (0,-6) rectangle (396,265);%
\begin{pgfinterruptboundingbox}%
\pgfplotsset{sifr axis/.append style={axis line style={sifrInk,line width=.5pt},tick style={sifrInk,line width=.5pt},tick label style={text=sifrInk},grid style={sifrGrid,line width=.5pt}}}%
\node[anchor=center,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{7.7}{8.8}\selectfont\bfseries] at (198,260) {\tikz[baseline=-.5ex]{\draw[sifrBlue,line width=1.8pt] (0,0) -- (14pt,0);\fill[sifrBlue] (7pt,0) circle[radius=2.4pt];}\hspace{4pt}SIFR\hspace{13pt}\tikz[baseline=-.5ex]{\draw[sifrNFT,line width=1.35pt] (0,0) -- (14pt,0);\fill[sifrNFT] (7pt,0) circle[radius=2.4pt];}\hspace{4pt}DiffusionNFT\hspace{13pt}\tikz[baseline=-.5ex]{\draw[sifrRAM,line width=1.35pt] (0,0) -- (14pt,0);\fill[sifrRAM] (7pt,0) circle[radius=2.4pt];}\hspace{4pt}RAM\hspace{13pt}\tikz[baseline=-.5ex]{\fill[sifrMuted] (7pt,0) circle[radius=2.4pt];}\hspace{4pt}Pretrained};%
\node[anchor=base west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{8.0}{9.2}\selectfont] at (28,244) {(a) PickScore training};%
\begin{axis}[sifr axis,at={(29pt,153pt)},width=98pt,height=82pt,xmin=-60,xmax=2100,ymin=23,ymax=25.55,xtick={0,1000,2000},y axis line style={draw=sifrInk,line width=.5pt},ytick style={draw=sifrInk,line width=.5pt},ytick={23,24.4,25.5},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},major tick length=2.6pt,minor tick length=1.3pt,minor x tick num=1,clip mode=individual]%
\addplot[sifrMuted,dashed,line width=.8pt,mark=none] coordinates {(0,24.4) (2000,24.4)};%
\addplot[sifrRAM,line width=1.35pt,mark=none] coordinates {(0,21.77328) (20,23.15456) (40,23.43328) (60,23.5677) (80,23.66286) (100,23.6548) (120,23.73514) (140,23.77908) (160,23.78038) (180,23.84044) (200,23.8784) (220,23.93742) (240,23.88074) (260,23.97122) (280,23.8329) (300,23.81652) (320,24.02842) (340,23.83472) (360,23.97616) (380,24.07574) (400,23.855) (420,24.02296) (440,24.10356) (460,24.09108) (480,24.11656) (500,24.1371) (520,24.1163) (540,24.16986) (560,24.24136) (580,24.17714) (600,24.20756) (620,24.16232) (640,24.09472) (660,24.2008) (680,24.22706) (700,24.2281) (720,24.10954) (740,24.09706) (760,24.10122) (780,24.31936) (800,24.30948) (820,24.2411) (840,24.30792) (860,24.26164) (880,24.28842) (900,24.30272) (920,24.25748) (940,24.29752) (960,24.30506) (980,24.28426) (1000,24.3048) (1020,24.35628) (1040,24.2788) (1060,24.30012) (1080,24.28036) (1100,24.27074) (1120,24.26086) (1140,24.28894) (1160,24.30376) (1180,24.31936) (1200,24.31832) (1220,24.34666) (1240,24.24422) (1260,24.0513) (1280,24.27204) (1300,24.35784) (1320,24.34692) (1340,24.31442) (1360,24.35628) (1380,24.4127) (1400,24.39632) (1420,24.45326) (1440,24.46054) (1460,24.41452) (1480,24.3958) (1500,24.39736) (1520,24.4361) (1540,24.50604) (1560,24.49668) (1580,24.44442) (1600,24.46106) (1620,24.48498) (1640,24.39944) (1660,24.4543) (1680,24.32664) (1700,24.336) (1720,24.4426) (1740,24.48212) (1760,24.45404) (1780,24.43818) (1800,24.47562) (1820,24.47848) (1840,24.49356) (1860,24.48732) (1880,24.43012) (1900,24.4868) (1920,24.45326) (1940,24.46756) (1960,24.4816) (1980,24.48602) (2000,24.39554)};%
\addplot[sifrNFT,line width=1.35pt,mark=none] coordinates {(0,21.77328) (20,22.33556) (40,22.79914) (60,23.01728) (80,23.14208) (100,23.23256) (120,23.31628) (140,23.35918) (160,23.41508) (180,23.45668) (200,23.4962) (220,23.5326) (240,23.57004) (260,23.59968) (280,23.64206) (300,23.68938) (320,23.71304) (340,23.72968) (360,23.74632) (380,23.77388) (400,23.80924) (420,23.83186) (440,23.85968) (460,23.88542) (480,23.90154) (500,23.9213) (520,23.95614) (540,23.9824) (560,24.00892) (580,24.0279) (600,24.05572) (620,24.07132) (640,24.09368) (660,24.10954) (680,24.12254) (700,24.1397) (720,24.14542) (740,24.15764) (760,24.15868) (780,24.16596) (800,24.19638) (820,24.2073) (840,24.22498) (860,24.25748) (880,24.271) (900,24.26684) (920,24.2671) (940,24.26996) (960,24.28192) (980,24.28504) (1000,24.29492) (1020,24.29648) (1040,24.3061) (1060,24.31832) (1080,24.31364) (1100,24.32638) (1120,24.323) (1140,24.30792) (1160,24.32638) (1180,24.33834) (1200,24.35238) (1220,24.36824) (1240,24.37786) (1260,24.39242) (1280,24.40516) (1300,24.41192) (1320,24.4088) (1340,24.41634) (1360,24.42102) (1380,24.42388) (1400,24.42674) (1420,24.43558) (1440,24.4322) (1460,24.43454) (1480,24.4452) (1500,24.44494) (1520,24.45248) (1540,24.45612) (1560,24.4608) (1580,24.45118) (1600,24.44832) (1620,24.44156) (1640,24.44338) (1660,24.44286) (1680,24.44832) (1700,24.45014) (1720,24.45846) (1740,24.30246) (1760,24.25384) (1780,24.25748) (1800,24.27516) (1820,24.2918) (1840,24.28842) (1860,24.30012) (1880,24.29908) (1900,24.30636) (1920,24.28998) (1940,24.26554) (1960,24.25618) (1980,24.23694) (2000,24.22602)};%
\addplot[sifrBlue,line width=1.8pt,mark=none] coordinates {(0,21.77328) (20,23.16028) (40,23.44732) (60,23.62828) (80,23.78662) (100,23.83056) (120,23.94028) (140,23.96992) (160,24.08822) (180,24.09472) (200,24.12826) (220,24.19612) (240,24.26398) (260,24.30272) (280,24.33626) (300,24.36954) (320,24.4218) (340,24.4608) (360,24.4712) (380,24.49642) (400,24.518) (420,24.5323) (440,24.55726) (460,24.58352) (480,24.6207) (500,24.63604) (520,24.67426) (540,24.68622) (560,24.70416) (580,24.72002) (600,24.73978) (620,24.75304) (640,24.78242) (660,24.78138) (680,24.78736) (700,24.80166) (720,24.81154) (740,24.8274) (760,24.85392) (780,24.8716) (800,24.8963) (820,24.91788) (840,24.91554) (860,24.91996) (880,24.94362) (900,24.95428) (920,24.9717) (940,24.97794) (960,25.00004) (980,25.02422) (1000,25.03774) (1020,25.051) (1040,25.06426) (1060,25.0731) (1080,25.07804) (1100,25.09702) (1120,25.12068) (1140,25.12328) (1160,25.1329) (1180,25.13212) (1200,25.1524) (1220,25.17684) (1240,25.18724) (1260,25.19764) (1280,25.19478) (1300,25.21168) (1320,25.21558) (1340,25.21532) (1360,25.23716) (1380,25.2434) (1400,25.24054) (1420,25.24158) (1440,25.26186) (1460,25.26394) (1480,25.2655) (1500,25.2616) (1520,25.26654) (1540,25.24548) (1560,25.26628) (1580,25.2707) (1600,25.26602) (1620,25.27642) (1640,25.29306) (1660,25.31178) (1680,25.31932) (1700,25.33336) (1720,25.32686) (1740,25.33024) (1760,25.32062) (1780,25.32166) (1800,25.32504) (1820,25.31464) (1840,25.30658) (1860,25.31438) (1880,25.33284) (1900,25.34142) (1920,25.35364) (1940,25.34948) (1960,25.35182) (1980,25.3643) (2000,25.36092)};%
\addplot[sifrMuted,dashed,line width=.8pt,mark=none] coordinates {(320,23) (320,24.4218)};%
\addplot[sifrBlue,only marks,mark=*,mark size=2.6pt,mark options={draw=white,line width=.55pt}] coordinates {(320,24.4218)};%
\addplot[sifrMuted,dashed,line width=.8pt,mark=none] coordinates {(1280,23) (1280,24.40516)};%
\addplot[sifrNFT,only marks,mark=*,mark size=2.6pt,mark options={draw=white,line width=.55pt}] coordinates {(1280,24.40516)};%
\draw[<->,sifrDeepRed,line width=.6pt] (axis cs:320,23.15) -- (axis cs:1280,23.15);%
\node[anchor=south,font=\fontfamily{ptm}\fontsize{7.2}{8.5}\selectfont\bfseries\boldmath,text=sifrDeepRed,inner sep=1pt] at (axis cs:800,23.23) {4$\times$ faster};%
\addplot[sifrBlue,only marks,mark=*,mark size=2.5pt] coordinates {(2000,25.36092)};%
\node[anchor=south east,font=\sifrTickFont,text=sifrBlue,inner sep=0pt,yshift=3pt] at (axis cs:2000,25.36092) {25.36};%
\end{axis}%
\node[anchor=base,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{7.0}{8.2}\selectfont] at (78,135) {Training round};%
\node[anchor=center,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{7.0}{8.2}\selectfont,rotate=90] at (4,194) {Held-out PickScore};%
\begin{scope}[xshift=-4.3pt]%
\node[anchor=base west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{7.8}{9.0}\selectfont] at (149,244) {(b) Per-prompt gains};%
\begin{axis}[sifr axis,at={(168pt,153pt)},width=82pt,height=82pt,tick label style={font=\fontfamily{ptm}\fontsize{6.2}{7.2}\selectfont},major tick length=2.6pt,minor tick length=1.3pt,xmin=-1.6,xmax=4.0,ymin=-1.6,ymax=4.0,xtick={-1,0,1,2,3,4},ytick={-1,0,1,2,3,4},ymajorgrids=false,y axis line style={draw=sifrInk,line width=.5pt},ytick style={draw=sifrInk,line width=.5pt},restrict x to domain*=-1.6:4.0,restrict y to domain*=-1.6:4.0,]%
\path[fill=sifrBlue!4] (axis cs:0,0) rectangle (axis cs:4.0,4.0);%
\addplot[sifrBase,line width=.85pt,mark=none] coordinates {(-1.6,0) (4.0,0)};%
\addplot[sifrBase,line width=.85pt,mark=none] coordinates {(0,-1.6) (0,4.0)};%
\addplot[sifrMuted,only marks,mark=*,mark size=.75pt,opacity=.42,mark options={draw=none}] coordinates {(0.5689210891723633,-0.1742877960205078) (-1.381563663482666,0.47329092025756836) (1.4085458517074585,-0.06148052215576172) (-0.5020676851272583,-0.33092427253723145) (0.13014090061187744,-0.04574930667877197) (-0.12157869338989258,-1.152642011642456) (-0.06964290142059326,0.2648627758026123) (0.13784456253051758,-0.06112098693847656) (0.2122807502746582,-0.3114752769470215) (-0.29567742347717285,-0.9227936267852783) (0.5156649351119995,-0.19722211360931396) (-0.42346739768981934,-0.30046606063842773) (-0.17506420612335205,0.45170021057128906) (0.2813704013824463,-0.09802603721618652) (-0.5355912446975708,0.21329891681671143) (0.2469557523727417,-0.14340806007385254) (-0.16858172416687012,-0.137703537940979) (0.6463978290557861,-0.3324166536331177) (-1.39211106300354,0.010643482208251953) (-0.6170879602432251,0.26909196376800537) (-0.05107104778289795,-0.07371866703033447) (0.7750540971755981,-0.2143697738647461) (0.7808701992034912,-0.14289355278015137) (-0.10487735271453857,0.6860815286636353) (-0.0017620325088500977,0.7483787536621094) (-0.1362839937210083,0.5093637704849243) (-0.1770493984222412,0.34564197063446045) (-0.30994880199432373,0.5436575412750244) (-0.06686580181121826,-0.24459397792816162) (0.3040257692337036,-0.30459141731262207) (1.0458693504333496,-0.010596990585327148) (0.028713226318359375,-0.7962744235992432) (-0.5503368377685547,0.2530616521835327) (1.0539960861206055,-0.7249996662139893) (0.6677157878875732,-0.1278705596923828) (-0.41842615604400635,0.2866239547729492) (0.675145149230957,-0.2629302740097046) (-0.011027812957763672,0.03666484355926514) (-0.010265350341796875,0.8489246368408203) (0.3504089117050171,-0.011844515800476074) (-0.14307796955108643,0.4835144281387329) (0.1108701229095459,-0.01985037326812744) (-0.06228792667388916,0.48007404804229736) (2.8685284852981567,-0.2187957763671875) (-0.041521668434143066,-0.7334890365600586) (0.6547911167144775,-0.020600438117980957) (1.199638843536377,-0.35484111309051514) (-0.0505906343460083,0.054911255836486816) (0.8947250843048096,-0.056002259254455566) (1.9315378665924072,-0.15116441249847412) (-0.06500768661499023,1.6751923561096191) (-0.16271138191223145,0.3472707271575928) (-0.4522674083709717,0.5621069669723511) (-0.0006803274154663086,0.8910460472106934) (-0.004518985748291016,0.40525972843170166) (-0.4614928960800171,1.0664077997207642) (-0.12147641181945801,0.4371049404144287) (0.3326103687286377,-0.12053263187408447) (1.0282862186431885,-0.1718578338623047) (0.1403675079345703,-0.4342302083969116) (1.2912583351135254,-0.14879333972930908) (2.228560447692871,-0.2462397813796997) (-0.10325634479522705,-0.29366588592529297) (-0.44191837310791016,0.023723125457763672) (-0.04910290241241455,0.7268655300140381) (0.10372745990753174,-0.25328171253204346) (0.5838991403579712,-0.2618485689163208) (0.03825175762176514,-0.11671102046966553) (-0.013474822044372559,0.24548041820526123) (-0.7702344655990601,-0.11210060119628906) (-0.16484999656677246,0.22213542461395264) (0.1646655797958374,-0.17461168766021729) (-0.4213675260543823,-0.14076733589172363) (-0.6923284530639648,-0.44305431842803955) (-0.30967140197753906,0.5141400098800659) (-0.6840823888778687,-0.790438175201416) (0.40480566024780273,-0.3059505224227905) (-0.09589052200317383,0.18448805809020996) (0.8341155052185059,-0.07248663902282715) (-0.9153720140457153,-0.2938627004623413) (0.3171844482421875,-0.13039040565490723) (-0.050446510314941406,0.6289464235305786) (-0.0395054817199707,0.7996125221252441) (0.4874584674835205,-0.21523141860961914) (-0.10036301612854004,0.03881430625915527) (-0.4004819393157959,0.023368239402770996) (0.30648982524871826,-0.3261604309082031) (-0.23243951797485352,0.0023943185806274414) (-0.23579466342926025,0.39110612869262695) (-0.04221904277801514,0.24816453456878662) (-0.27470970153808594,-0.7199320793151855) (-0.12252092361450195,0.39650535583496094) (0.8170530796051025,-0.17890286445617676) (0.9616234302520752,-0.33140313625335693) (-0.21495866775512695,0.8488022089004517) (-1.015325903892517,-0.0030483007431030273) (0.07321655750274658,-0.23921799659729004) (0.10137808322906494,-0.12008631229400635) (-0.2842668294906616,0.40980660915374756) (0.4255486726760864,-0.24544942378997803) (-0.2129114866256714,-0.10480296611785889) (0.2709500789642334,-0.0743865966796875) (0.551520824432373,-0.6923315525054932) (-0.12593960762023926,0.5438249111175537) (0.21042263507843018,-0.17286670207977295) (2.080514073371887,-0.817192554473877) (-0.22534644603729248,0.4724463224411011) (0.685460090637207,-0.04470634460449219) (0.27552640438079834,-0.2039107084274292) (1.3578870296478271,-0.1485593318939209) (-0.20218122005462646,-0.7703073024749756) (-0.14553117752075195,0.624122142791748) (-0.31405091285705566,0.4806954860687256) (0.8780919313430786,-0.4421895742416382) (-0.24324727058410645,-0.28256678581237793) (0.23302066326141357,-0.1900097131729126) (-0.2646489143371582,1.0364795923233032) (1.0031404495239258,-0.1194772720336914) (-0.4950908422470093,-1.2849339246749878) (-0.38481271266937256,-0.40465378761291504) (0.6575418710708618,-0.1499168872833252) (0.3824416399002075,-0.19424819946289062) (0.9262138605117798,-0.7520887851715088) (-0.26734697818756104,0.44640636444091797) (1.161370038986206,-0.011133193969726562) (-0.09341096878051758,0.9690806865692139) (-0.025065183639526367,0.690298318862915) (-0.28330135345458984,0.5846894979476929) (-0.20818328857421875,0.5798435211181641) (0.2807505130767822,-0.09755492210388184) (0.15886187553405762,-0.29497694969177246) (-0.6815160512924194,-0.3560250997543335) (1.8714179992675781,-0.03391098976135254) (0.16162347793579102,-0.15383458137512207)};%
\addplot[sifrBlue,only marks,mark=*,mark size=.75pt,opacity=.42,mark options={draw=none}] coordinates {(0.1745450496673584,0.524155855178833) (1.0772093534469604,0.6942795515060425) (1.2065738439559937,1.1015089750289917) (2.488890290260315,1.0870113372802734) (0.4446272850036621,1.6611038446426392) (0.1838604211807251,0.10047924518585205) (2.3963797092437744,1.0816400051116943) (1.7849714756011963,1.6900960206985474) (0.9003490209579468,1.0353389978408813) (1.349814534187317,0.4972093105316162) (0.4542045593261719,0.3859579563140869) (2.0737619400024414,1.0249930620193481) (0.14878559112548828,0.27139949798583984) (1.936935544013977,0.7974475622177124) (0.748346209526062,0.7396352291107178) (0.3170356750488281,0.7783643007278442) (2.170695424079895,1.755069613456726) (1.7948493957519531,1.0205748081207275) (0.9118711948394775,1.1946518421173096) (1.2774332761764526,0.6225181818008423) (0.9107135534286499,1.100244402885437) (1.5979000329971313,0.9854953289031982) (2.0606311559677124,1.2085373401641846) (0.6308293342590332,0.6922106742858887) (0.40951991081237793,1.1430120468139648) (0.6789946556091309,1.0546996593475342) (0.4043872356414795,1.814665675163269) (1.049182653427124,0.5121005773544312) (0.9817852973937988,0.7892309427261353) (0.78314208984375,0.6946375370025635) (1.70633864402771,2.0614168643951416) (0.8752528429031372,1.0328269004821777) (1.0679094791412354,1.4108332395553589) (0.9138718843460083,1.1112985610961914) (0.707056999206543,1.5370006561279297) (0.8466837406158447,1.1033686399459839) (0.5440465211868286,1.4321589469909668) (0.5220001935958862,0.8184493780136108) (0.995952844619751,1.006529688835144) (1.2370506525039673,1.8206382989883423) (0.4505270719528198,0.7597877979278564) (1.573473334312439,1.625396728515625) (1.7597218751907349,1.0546965599060059) (1.5926635265350342,0.37205541133880615) (1.4855049848556519,1.679206132888794) (0.6201409101486206,1.059390664100647) (0.9942171573638916,0.45569074153900146) (0.36344361305236816,0.7057862281799316) (1.2601755857467651,1.4159271717071533) (0.8056316375732422,0.9763054847717285) (1.689240574836731,0.8008646965026855) (1.3501570224761963,1.7295767068862915) (1.6213860511779785,1.7963727712631226) (0.09372246265411377,0.03527939319610596) (1.6912893056869507,0.8734722137451172) (1.706368088722229,1.0873429775238037) (2.188952684402466,1.881838321685791) (0.4535815715789795,1.1348202228546143) (1.0018092393875122,0.9015949964523315) (2.052626848220825,1.0684983730316162) (1.1296643018722534,1.1132434606552124) (1.3536051511764526,0.7487010955810547) (0.8137025833129883,1.3396964073181152) (1.0911180973052979,1.0404019355773926) (2.060260772705078,1.6619654893875122) (1.4916620254516602,1.2472431659698486) (1.4492942094802856,1.5521879196166992) (1.6655112504959106,0.032099366188049316) (1.7932345867156982,1.3428469896316528) (1.0478018522262573,0.06920742988586426) (1.846151351928711,2.5168797969818115) (1.4149121046066284,1.161746621131897) (1.5148706436157227,0.9225859642028809) (0.24407482147216797,1.4782553911209106) (1.7739622592926025,1.7663066387176514) (2.349031090736389,1.0614657402038574) (1.827970027923584,1.1769819259643555) (1.004817247390747,1.9038288593292236) (1.3632785081863403,1.2156598567962646) (0.6348539590835571,0.00030219554901123047) (1.242012858390808,0.7796087265014648) (0.7998279333114624,0.9431678056716919) (0.5431182384490967,0.6600911617279053) (0.6673283576965332,1.1926589012145996) (1.5929052829742432,1.0116608142852783) (0.81131911277771,2.0432029962539673) (1.8209776878356934,1.4221880435943604) (2.8509562015533447,0.8265528678894043) (1.7048059701919556,1.135737657546997) (1.5697710514068604,1.5783255100250244) (0.9313759803771973,0.4974386692047119) (1.3508048057556152,0.37989234924316406) (0.6830254793167114,1.2357628345489502) (0.40355348587036133,0.3934818506240845) (1.4026662111282349,1.7853341102600098) (1.2033953666687012,1.103708028793335) (1.4301133155822754,1.5879864692687988) (2.1778024435043335,1.0481427907943726) (1.3007038831710815,0.10237765312194824) (1.636523723602295,0.8713103532791138) (1.8282148838043213,1.404738187789917) (2.151052713394165,1.5363621711730957) (0.950812578201294,0.49836230278015137) (0.4381866455078125,0.33705806732177734) (0.751907467842102,0.5748317241668701) (1.6164393424987793,0.8354761600494385) (1.4107882976531982,1.22904634475708) (0.35749268531799316,0.5977025032043457) (0.6249977350234985,1.0284504890441895) (0.7423968315124512,0.9555113315582275) (0.6368050575256348,1.0035960674285889) (0.7103253602981567,0.6853562593460083) (1.8035107851028442,1.8602941036224365) (1.0342247486114502,1.092900276184082) (0.9118835926055908,2.0415804386138916) (1.2306472063064575,0.7783069610595703) (1.2991371154785156,1.9133286476135254) (0.18805861473083496,0.5157672166824341) (1.6006569862365723,1.1819425821304321) (1.6326044797897339,1.8271626234054565) (1.4206104278564453,0.36640048027038574) (1.598099946975708,1.8942407369613647) (1.6592906713485718,2.036669373512268) (0.5384551286697388,0.5680826902389526) (0.8085668087005615,1.3921436071395874) (0.3462076187133789,0.47532105445861816) (0.9058675765991211,1.5599489212036133) (1.3674395084381104,0.8266474008560181) (2.1586649417877197,1.6233309507369995) (0.759842038154602,0.7529674768447876) (0.30913829803466797,1.0564508438110352) (0.7089197635650635,1.0046312808990479) (0.3494480848312378,0.48602497577667236) (1.5617574453353882,1.9046378135681152) (0.6963189840316772,0.8819104433059692) (1.0158636569976807,0.9211509227752686) (0.22384321689605713,0.1699284315109253) (0.47333741188049316,0.41923046112060547) (1.4060570001602173,1.3824377059936523) (0.3354727029800415,0.8859304189682007) (1.2199339866638184,0.8068512678146362) (0.6287031173706055,0.14830517768859863) (1.473951816558838,0.5252515077590942) (0.9790934324264526,0.42999017238616943) (1.0891220569610596,0.8888640403747559) (0.8192397356033325,0.3773554563522339) (1.509212613105774,2.0002245903015137) (0.4987001419067383,0.5652327537536621) (1.181640386581421,0.4073936939239502) (2.4006863832473755,1.925458312034607) (0.6823265552520752,0.3431732654571533) (1.7369394302368164,0.8163712024688721) (2.1283957958221436,1.2950412034988403) (1.6087806224822998,1.2724307775497437) (1.5384279489517212,0.8866262435913086) (0.9774305820465088,1.104830026626587) (0.8977268934249878,1.2212605476379395) (0.7949044704437256,1.2824419736862183) (0.191900372505188,1.2398014068603516) (2.784549117088318,0.5566178560256958) (2.3803927898406982,2.037473678588867) (0.9995063543319702,1.2203431129455566) (0.9708783626556396,0.926012396812439) (1.3790825605392456,1.267054796218872) (1.4119986295700073,0.8910646438598633) (2.0687005519866943,1.9233134984970093) (0.8766491413116455,0.7175377607345581) (0.9495820999145508,1.2476119995117188) (2.6881890296936035,0.44474661350250244) (0.7082595825195312,0.8550894260406494) (1.4146440029144287,0.9828824996948242) (2.758995771408081,1.7820053100585938) (1.0821235179901123,0.7579482793807983) (1.1279348134994507,1.2110912799835205) (1.2166144847869873,0.7708837985992432) (1.368491768836975,1.1288801431655884) (1.2978957891464233,1.8122930526733398) (0.6154220104217529,0.6439058780670166) (2.5252095460891724,0.8489292860031128) (1.9857083559036255,1.3781914710998535) (0.11621356010437012,1.0379998683929443) (0.9567340612411499,0.7521151304244995) (0.8418362140655518,0.9848661422729492) (1.6567832231521606,1.405967116355896) (1.4668385982513428,1.3478541374206543) (0.9408168792724609,1.5753438472747803) (0.1483299732208252,1.0021889209747314) (0.8088008165359497,1.1098867654800415) (0.6889934539794922,0.5321539640426636) (1.739722728729248,1.6863224506378174) (0.7296829223632812,1.0530585050582886) (0.9330791234970093,1.199862003326416) (1.058074951171875,1.442050814628601) (1.1964510679244995,0.826075553894043) (2.4171568155288696,1.2705912590026855) (1.0520930290222168,0.6677188873291016) (1.103659987449646,0.4275059700012207) (1.728623628616333,0.9919096231460571) (1.440541386604309,1.1669257879257202) (1.1552703380584717,0.7962992191314697) (0.3245518207550049,0.9573400020599365) (2.0947420597076416,1.0569669008255005) (0.7466275691986084,0.7463067770004272) (1.1423425674438477,1.0101699829101562) (0.9761412143707275,1.1758785247802734) (0.954209566116333,1.4988341331481934) (1.475916862487793,1.3628523349761963) (1.6774146556854248,1.812700629234314) (2.4188196659088135,1.4776417016983032) (1.0885858535766602,1.671455979347229) (0.9476263523101807,1.1606199741363525) (1.5863592624664307,1.5724117755889893) (0.33454906940460205,0.7507281303405762) (1.5275861024856567,1.9721219539642334) (0.8340225219726562,0.5968625545501709) (1.2307277917861938,0.8374133110046387) (0.675300121307373,1.2694971561431885) (1.0090107917785645,0.08507966995239258) (0.3544800281524658,0.48987913131713867) (1.5121772289276123,1.3275465965270996) (2.060734987258911,1.5677982568740845) (0.41751182079315186,0.8297359943389893) (1.8551924228668213,0.49556970596313477) (1.003617763519287,0.9811685085296631) (1.6669726371765137,1.6463040113449097) (0.5465818643569946,0.608910083770752) (1.1073622703552246,0.8830851316452026) (1.71347975730896,1.2246947288513184) (0.5844864845275879,1.2949761152267456) (1.314728856086731,0.7477449178695679) (1.1598435640335083,1.4716830253601074) (0.9204643964767456,1.3598381280899048) (2.169265031814575,1.2247815132141113) (1.066192388534546,1.2377526760101318) (1.2247830629348755,0.45300352573394775) (0.9269949197769165,0.022565484046936035) (0.09576034545898438,0.432192325592041) (1.2576371431350708,1.0177946090698242) (1.302963376045227,1.2861334085464478) (0.7665414810180664,0.624731183052063) (1.2475732564926147,0.6719775199890137) (0.5847762823104858,0.7891178131103516) (1.0722084045410156,0.27266716957092285) (0.712989330291748,1.3912060260772705) (1.3378320932388306,1.0591117143630981) (2.0398571491241455,0.8160922527313232) (1.8427574634552002,0.4873623847961426) (0.37222743034362793,0.03541421890258789) (1.2947746515274048,0.5270088911056519) (0.6550328731536865,1.0489873886108398) (0.7266594171524048,1.004101276397705) (1.4172738790512085,1.5848064422607422) (1.3121780157089233,0.9285368919372559) (1.3995481729507446,0.7892929315567017) (1.5913028717041016,1.426015853881836) (1.7277371883392334,1.1817519664764404) (0.8894420862197876,1.025794267654419) (1.0285171270370483,0.5414243936538696) (0.7898508310317993,0.4549344778060913) (0.5763024091720581,0.4895040988922119) (1.2722587585449219,0.7492589950561523) (0.4350283145904541,0.18377208709716797) (1.476507306098938,0.3385457992553711) (1.628299355506897,1.0365198850631714) (0.8821723461151123,2.029632091522217) (0.3927798271179199,0.7786571979522705) (1.180963158607483,1.2098639011383057) (0.5671389102935791,1.1042659282684326) (1.1162359714508057,1.2123403549194336) (1.0084141492843628,0.6588854789733887) (0.9256606101989746,0.950435996055603) (1.7848970890045166,2.3045308589935303) (0.9106298685073853,0.9873472452163696) (0.9078992605209351,0.4777541160583496) (0.8048908710479736,0.9178717136383057) (0.6265877485275269,0.754180908203125) (1.7083966732025146,1.9648181200027466) (1.1884126663208008,0.7878532409667969) (1.0720751285552979,0.9456830024719238) (0.6203439235687256,0.9162631034851074) (0.5528737306594849,0.8034852743148804) (1.0444653034210205,1.464227318763733) (0.1885979175567627,0.5482850074768066) (1.2109812498092651,1.6144541501998901) (1.8605761528015137,1.048195481300354) (1.7060410976409912,0.8431720733642578) (1.0202323198318481,0.975236177444458) (1.5015957355499268,1.439379096031189) (1.1254645586013794,1.125131368637085) (1.7113860845565796,0.8540170192718506) (0.8875452280044556,0.43340110778808594) (0.06685495376586914,0.09850645065307617) (0.4913172721862793,0.17581582069396973) (2.178696632385254,2.0652555227279663) (3.0936626195907593,2.000887870788574) (0.5945643186569214,0.5965495109558105) (1.8883068561553955,0.8633137941360474) (0.8542835712432861,0.9338803291320801) (2.142616033554077,1.3097031116485596) (0.9311962127685547,0.7160701751708984) (1.6421988010406494,1.345160722732544) (2.8518565893173218,1.8183183670043945) (1.1511976718902588,1.0015705823898315) (0.4045220613479614,1.1047556400299072) (1.743728756904602,1.7280641794204712) (1.1388758420944214,0.9887915849685669) (1.4323805570602417,1.5543001890182495) (2.6821311712265015,1.0204492807388306) (0.8099631071090698,0.2763787508010864) (0.48291003704071045,1.3097124099731445) (1.2013869285583496,1.4780880212783813) (0.5873875617980957,1.8235455751419067) (1.2798120975494385,1.2832106351852417) (2.2645527124404907,2.290389657020569) (0.9258729219436646,0.8548910617828369) (1.1324135065078735,2.0034914016723633) (1.3563125133514404,0.6001603603363037) (0.5459294319152832,1.6071751117706299) (0.13691473007202148,0.6143434047698975) (1.0169717073440552,1.194317102432251) (0.7611267566680908,1.1191200017929077) (1.2804412841796875,1.7425990104675293) (1.8218238353729248,0.8661714792251587) (0.8881418704986572,0.6638073921203613) (0.6974611282348633,0.693732500076294) (0.6043492555618286,0.8849323987960815) (1.4492802619934082,0.6434921026229858) (0.80495285987854,0.8540945053100586) (0.6767444610595703,0.7072057723999023) (1.4867277145385742,0.8968063592910767) (2.0689423084259033,1.0219509601593018) (1.2213783264160156,1.1981511116027832) (2.0108649730682373,1.6556131839752197) (1.8538503646850586,0.979570746421814) (1.4323960542678833,0.22101187705993652) (0.811590313911438,0.5984835624694824) (0.23641610145568848,0.520555853843689) (1.9496928453445435,0.7190239429473877) (0.9037615060806274,1.0354893207550049) (0.7677006721496582,1.4567437171936035) (1.431154727935791,2.245038628578186) (1.0719759464263916,0.6540131568908691) (0.9285818338394165,0.641664981842041) (0.7764534950256348,0.8904292583465576) (1.399435043334961,0.6505650281906128) (0.2967110872268677,0.40675675868988037) (0.7551262378692627,0.7266067266464233) (0.8008925914764404,1.1798845529556274) (0.9991452693939209,0.35194623470306396) (2.5485126972198486,1.266667366027832) (0.868787407875061,1.533877968788147) (0.9363676309585571,0.682799220085144) (0.9594956636428833,0.8145332336425781) (1.0614641904830933,1.6361068487167358) (1.9762287139892578,1.5203953981399536) (1.2297747135162354,1.3199963569641113) (2.4304704666137695,0.18955564498901367) (1.1980457305908203,1.1620720624923706) (1.7901785373687744,1.4250643253326416) (0.32363128662109375,1.1439852714538574) (0.703128457069397,0.5781047344207764) (1.900978922843933,1.5390121936798096) (1.3423371315002441,0.6672028303146362) (0.6883518695831299,1.033815622329712) (0.7051260471343994,0.506303071975708) (2.6531978845596313,1.5013245344161987) (1.8543819189071655,2.2953999042510986) (1.8644566535949707,1.1953554153442383) (1.2598206996917725,0.9713494777679443) (1.4801398515701294,1.3808197975158691) (0.694042444229126,0.7652242183685303) (1.1383938789367676,1.1254072189331055) (2.16911780834198,1.2039114236831665) (2.6390938758850098,1.2776238918304443) (0.5870931148529053,0.7629709243774414) (0.4302210807800293,0.8657964468002319) (0.9713634252548218,1.0595502853393555) (0.6642351150512695,0.38172411918640137) (1.4334653615951538,0.3493814468383789) (0.3429144620895386,0.05911564826965332) (1.4867850542068481,0.36256182193756104) (0.9090290069580078,0.7382683753967285) (2.122661828994751,1.6295809745788574) (0.4470851421356201,0.8747538328170776) (0.8514847755432129,0.5124601125717163) (2.208355188369751,0.4374086856842041) (1.1885986328125,0.8740921020507812) (0.879198431968689,1.2711971998214722) (2.0308176279067993,2.0861953496932983) (1.0479986667633057,1.6648898124694824) (0.7930649518966675,0.9298681020736694) (2.4321643114089966,2.752386212348938) (1.2567321062088013,1.4902827739715576) (0.5894037485122681,0.7771555185317993) (1.2565864324569702,1.491882085800171) (1.5937901735305786,1.2512290477752686) (2.452654719352722,1.5680663585662842) (2.1233049631118774,1.203412413597107) (2.4262490272521973,0.24650943279266357) (1.0275020599365234,1.6443482637405396) (0.7745426893234253,0.9147598743438721) (2.45234477519989,1.1925333738327026) (0.17235684394836426,0.9857417345046997) (0.9081766605377197,1.036468744277954) (0.6160047054290771,0.9585038423538208) (1.1124267578125,0.6625924110412598) (1.0674941539764404,0.537886381149292) (0.6632510423660278,0.8438245058059692) (1.7377344369888306,1.2043499946594238) (1.2404460906982422,1.1821610927581787) (1.090829849243164,1.1940195560455322) (1.9329698085784912,0.7483477592468262) (0.7504677772521973,0.9007472991943359) (0.8528826236724854,0.6243003606796265) (1.0685510635375977,0.14375364780426025) (1.0550529956817627,0.9355137348175049) (1.8057609796524048,2.1039117574691772) (1.62697434425354,1.583286166191101) (1.2474136352539062,0.25536608695983887) (1.4088976383209229,1.0100212097167969) (0.8280855417251587,1.4373784065246582) (0.6179651021957397,1.2013109922409058) (0.32372426986694336,0.01488196849822998) (0.5765069723129272,0.6561781167984009) (1.6802475452423096,0.3376128673553467) (1.2127076387405396,1.0191041231155396) (0.1794065237045288,0.28075671195983887) (0.006479382514953613,0.23192036151885986) (1.045621395111084,0.9273436069488525) (0.5567495822906494,0.7007108926773071) (1.8251402378082275,1.1101207733154297) (0.9066129922866821,1.780701994895935) (0.826018214225769,1.1849071979522705) (1.2994904518127441,0.14281916618347168) (1.3782503604888916,0.635084867477417) (3.0508965253829956,0.8738968372344971) (0.5455667972564697,0.7845631837844849) (0.1733238697052002,0.917304515838623) (1.7088104486465454,1.7478959560394287) (1.1094729900360107,1.1077218055725098) (1.1257977485656738,1.044848084449768) (1.0418912172317505,0.475551962852478) (1.0240275859832764,0.20667850971221924) (0.930453896522522,1.1115511655807495) (0.3873279094696045,0.5163173675537109) (1.242118239402771,1.0687804222106934) (1.0205624103546143,1.349079966545105) (2.6858954429626465,0.8553714752197266) (0.20316529273986816,0.4463304281234741) (0.6868455410003662,1.1107840538024902) (2.1165977716445923,1.4852368831634521) (0.3809647560119629,0.42725181579589844) (0.300487756729126,1.2310919761657715) (0.7087291479110718,1.168491005897522) (1.66111159324646,0.9148993492126465) (1.3519097566604614,0.643406867980957) (0.5500082969665527,1.126650094985962) (1.1964510679244995,1.0595580339431763) (0.8494561910629272,0.878792405128479) (1.3668149709701538,1.3212562799453735) (1.8350677490234375,1.079081416130066) (2.6881967782974243,1.5474302768707275) (1.2495708465576172,1.3139865398406982) (1.118038296699524,0.7251468896865845) (1.223936915397644,1.9203364849090576) (0.32281768321990967,1.2001115083694458) (2.4199013710021973,0.36989665031433105) (2.4358805418014526,1.0280770063400269) (1.625918984413147,1.0051101446151733) (0.5921916961669922,0.901116132736206) (1.2943484783172607,0.9806369543075562) (0.9186961650848389,0.7194640636444092) (1.1641145944595337,0.8099367618560791) (1.8936688899993896,0.9314643144607544) (0.9364373683929443,1.2114167213439941) (0.3198143243789673,1.5348047018051147) (1.5405247211456299,1.605289101600647) (0.9734539985656738,0.41956210136413574) (0.43598294258117676,0.5908387899398804) (0.13522553443908691,0.28364694118499756) (1.014414668083191,0.6663055419921875) (1.2842768430709839,0.7358074188232422) (1.7751214504241943,1.6075966358184814) (0.40088486671447754,1.1007217168807983) (1.1786928176879883,1.5313054323196411) (0.9232538938522339,0.38246798515319824) (0.18598198890686035,0.8043980598449707) (2.612748622894287,0.884540319442749) (1.0124868154525757,0.294769287109375) (2.456338405609131,2.0963165760040283) (0.7348248958587646,0.530929684638977) (1.4342247247695923,0.08158814907073975) (0.10799694061279297,0.6922974586486816) (0.6100940704345703,1.1163878440856934) (1.8305022716522217,1.1132605075836182) (0.9236242771148682,0.8015822172164917) (1.3419249057769775,1.1518299579620361) (0.41345155239105225,0.04456686973571777) (1.8702278137207031,1.8059113025665283) (1.7225192785263062,0.8095353841781616) (0.9079891443252563,0.6866363286972046) (2.372028946876526,1.004381775856018) (1.7030377388000488,0.9269422292709351) (0.8126844167709351,0.12808597087860107) (0.5083270072937012,0.7827050685882568) (1.7123469114303589,0.7922126054763794) (2.311929225921631,0.9036886692047119) (1.4981290102005005,1.1533300876617432) (1.5106786489486694,0.4377511739730835) (0.504319429397583,1.22650945186615) (1.7002854347229004,1.2106914520263672) (0.5545334815979004,0.9345653057098389) (0.928741455078125,1.4056974649429321) (0.8856561183929443,0.7307429313659668) (0.5320408344268799,0.6084048748016357) (2.069627285003662,1.5943868160247803) (0.48313164710998535,0.5393586158752441) (1.59959077835083,0.9581350088119507) (1.4904935359954834,0.650073766708374) (1.2313740253448486,1.353743076324463) (1.4636244773864746,1.4397634267807007) (1.1922683715820312,0.8204097747802734) (0.6303396224975586,1.3425664901733398) (1.0456864833831787,0.7735555171966553) (1.6290850639343262,0.848098635673523) (0.8518133163452148,1.776685118675232) (0.9712766408920288,0.5279805660247803) (2.8081575632095337,1.9290474653244019) (0.7300688028335571,0.29517221450805664) (1.1754244565963745,1.3187968730926514) (2.1962162256240845,0.9254173040390015) (1.6752450466156006,1.1815009117126465) (1.7433831691741943,1.4967466592788696) (1.3126506805419922,1.4243979454040527) (0.5880849361419678,1.2725903987884521) (1.8154575824737549,1.4258701801300049) (1.980295181274414,1.1080999374389648) (1.4856382608413696,1.1785331964492798) (0.8632595539093018,1.0877676010131836) (0.8519837856292725,0.6775100231170654) (1.9561148881912231,0.9862717390060425) (0.7514270544052124,1.0731072425842285) (0.40236949920654297,0.31617093086242676) (0.8343386650085449,0.33792436122894287) (1.0580284595489502,0.9786362648010254) (1.310104489326477,1.5380436182022095) (0.9443471431732178,0.9062286615371704) (2.233107328414917,1.457997441291809) (0.7209254503250122,0.6467465162277222) (1.431029200553894,0.43379318714141846) (0.6977943181991577,0.5800728797912598) (1.8244924545288086,1.6378533840179443) (0.9260263442993164,0.5709326267242432) (0.4230055809020996,1.6209722757339478) (1.5405464172363281,0.6520853042602539) (1.4020695686340332,0.8415231704711914) (0.7997829914093018,1.3933058977127075) (0.5398436784744263,0.819369912147522) (1.5368658304214478,1.0739812850952148) (1.7958040237426758,0.9127839803695679) (2.0818638801574707,1.3904218673706055) (0.21839284896850586,0.41168177127838135) (0.6687060594558716,0.8052891492843628) (0.869560718536377,0.6194977760314941) (2.5428887605667114,1.1874254941940308) (1.026056170463562,0.19896399974822998) (1.3391013145446777,1.3294016122817993) (1.3164536952972412,0.9070391654968262) (0.6927375793457031,1.959683895111084) (1.2794944047927856,0.9702848196029663) (1.4600787162780762,0.17806756496429443) (0.22122108936309814,0.45501816272735596) (0.9327102899551392,0.553358793258667) (1.400431513786316,2.120619297027588) (1.0266435146331787,1.0648534297943115) (2.068979501724243,1.7548216581344604) (1.3982045650482178,0.6680505275726318) (1.0914218425750732,1.6479947566986084) (1.2319722175598145,1.1453893184661865) (0.8195388317108154,1.6899890899658203) (1.6888655424118042,1.101646900177002) (1.0951582193374634,0.24135661125183105) (1.3224170207977295,0.9979922771453857) (1.8519519567489624,0.7418265342712402) (1.0153414011001587,1.5337865352630615) (0.9517098665237427,0.8597742319107056) (0.41938233375549316,0.9705343246459961) (0.8447093963623047,1.1144042015075684) (0.7402582168579102,0.9085578918457031) (1.6779229640960693,0.63834547996521) (0.853217363357544,0.552807092666626) (0.8034248352050781,1.2118630409240723) (0.9780303239822388,0.8130594491958618) (1.314497947692871,0.8994641304016113) (0.6662404537200928,1.4114701747894287) (1.1495425701141357,1.3839393854141235) (1.2583143711090088,1.9674991369247437) (2.8142309188842773,1.4932644367218018) (1.6439732313156128,1.2731668949127197) (1.390697717666626,1.1510752439498901) (1.8652780055999756,0.7875618934631348) (0.32848191261291504,0.7875572443008423) (0.859168291091919,0.27007603645324707) (0.3715176582336426,0.3527226448059082) (1.0141651630401611,0.5770044326782227) (1.3882708549499512,1.3184884786605835) (0.8558441400527954,0.8249256610870361) (1.637007236480713,1.020636796951294) (0.8277755975723267,0.6045724153518677) (0.7491892576217651,1.098880648612976) (0.49135756492614746,0.19999456405639648) (1.233709454536438,0.5893138647079468) (2.5108110904693604,1.290024757385254) (1.8642536401748657,0.31045401096343994) (1.6924794912338257,1.655044436454773) (0.6895560026168823,1.7811204195022583) (0.7221466302871704,0.9421651363372803) (1.509203314781189,1.0170120000839233) (0.837145209312439,1.1404441595077515) (1.010524868965149,1.6557371616363525) (1.3996303081512451,0.9806632995605469) (1.1114023923873901,0.9028704166412354) (1.1979821920394897,1.0680458545684814) (1.3242301940917969,0.9899879693984985) (0.5296945571899414,1.4747483730316162) (1.395043134689331,0.5561343431472778) (2.31335186958313,1.4555457830429077) (1.2352901697158813,1.0720487833023071) (0.9957451820373535,1.7059574127197266) (0.3386201858520508,0.5554447174072266) (1.265486478805542,0.8535892963409424) (1.2831966876983643,1.7078325748443604) (1.1573562622070312,0.6561579704284668) (0.4525184631347656,0.2973402738571167) (0.5961806774139404,1.2465364933013916) (2.364201307296753,1.5432413816452026) (0.2590203285217285,0.6544501781463623) (1.3384628295898438,1.7790701389312744) (0.3027085065841675,0.3984719514846802) (2.2458739280700684,1.2026638984680176) (0.9464206695556641,1.1510984897613525) (1.4951380491256714,1.368026852607727) (0.9235917329788208,0.7529364824295044) (1.8639328479766846,1.2719968557357788) (1.0410466194152832,0.7466120719909668) (2.9403162002563477,1.0017735958099365) (1.474311351776123,1.086233377456665) (1.8828688859939575,1.4917550086975098) (1.1321113109588623,0.6264715194702148) (2.835418701171875,2.363601565361023) (1.228107213973999,0.7837077379226685) (0.7111033201217651,0.7356679439544678) (0.5363506078720093,0.9514820575714111) (0.6581974029541016,1.0198975801467896) (0.019216537475585938,0.3517664670944214) (2.567896604537964,1.9742140769958496) (1.0069248676300049,1.2342193126678467) (0.9590694904327393,0.28301000595092773) (0.9719120264053345,1.1796892881393433) (0.5946557521820068,0.3626532554626465) (0.7843989133834839,0.9449887275695801) (2.4771666526794434,1.7156602144241333) (1.4941431283950806,1.19198477268219) (1.6505533456802368,1.5594654083251953) (1.005601406097412,0.7699074745178223) (0.7600744962692261,0.34963250160217285) (1.7151286602020264,0.8183765411376953) (1.564754605293274,0.6343363523483276) (0.8881899118423462,0.1337517499923706) (0.7996559143066406,0.7661664485931396) (0.7418637275695801,0.19576382637023926) (0.80098557472229,0.7621650695800781) (0.3991119861602783,0.2540472745895386) (0.7867591381072998,2.8064993619918823) (1.2662163972854614,0.45696306228637695) (2.803294539451599,0.9672225713729858) (2.748845100402832,0.5876680612564087) (1.1440085172653198,0.6138056516647339) (0.5201932191848755,0.6960136890411377) (0.4899085760116577,0.8019711971282959) (0.42186498641967773,2.0997120141983032) (1.637636423110962,1.2912133932113647) (1.6027584075927734,0.8019510507583618) (1.086135745048523,1.2054952383041382) (2.3310853242874146,1.614540934562683) (1.6790341138839722,1.4229272603988647) (1.5710030794143677,1.656457781791687) (0.6539093255996704,1.2008073329925537) (0.8965754508972168,1.1567782163619995) (0.6723510026931763,0.9938080310821533) (1.7533618211746216,0.3829514980316162) (0.9478882551193237,0.8594565391540527) (1.4253727197647095,1.7511534690856934) (3.1261788606643677,1.1813242435455322) (1.7681074142456055,1.230757236480713) (1.9492170810699463,1.416485071182251) (1.502545714378357,1.0683883428573608) (5.087618589401245,1.2872600555419922) (1.2862852811813354,1.0282567739486694) (1.8423188924789429,1.422387957572937) (1.196485161781311,0.9038606882095337) (2.2069883346557617,2.295587420463562) (1.7540700435638428,0.2555195093154907) (1.1090964078903198,0.966469407081604) (2.364687919616699,1.5198343992233276) (0.1316673755645752,0.7529504299163818) (1.3294434547424316,0.6002161502838135) (0.269852876663208,0.5591377019882202) (0.7577545642852783,1.2221330404281616) (2.1496331691741943,1.326001524925232) (2.404418110847473,1.0501000881195068) (1.1239473819732666,0.9500067234039307) (0.9411500692367554,0.4110215902328491) (1.4607404470443726,2.081584930419922) (0.9579583406448364,1.2336691617965698) (0.47108256816864014,1.272675633430481) (2.081507444381714,1.378166675567627) (0.6739301681518555,0.31672728061676025) (0.885865330696106,1.6019634008407593) (0.649376392364502,0.8154305219650269) (0.6208956241607666,1.0487208366394043) (0.49786949157714844,1.4309114217758179) (0.760045051574707,1.14573335647583) (0.8350918292999268,1.744870901107788) (1.9609748125076294,1.0758285522460938) (0.9243123531341553,2.010135054588318) (2.2352490425109863,1.2690818309783936) (1.0187771320343018,1.3332278728485107) (1.6263947486877441,0.8657577037811279) (1.2795625925064087,1.6836243867874146) (0.600482702255249,1.300795316696167) (2.4687578678131104,0.789973258972168) (0.937827467918396,1.200790286064148) (0.9100022315979004,1.5540134906768799) (0.5106174945831299,0.38913488388061523) (1.8415021896362305,0.8822033405303955) (1.9721018075942993,1.7343947887420654) (0.9651474952697754,0.8330183029174805) (1.2746732234954834,1.1514580249786377) (0.27801835536956787,0.8030761480331421) (0.357288122177124,0.14114856719970703) (1.7743217945098877,1.2546337842941284) (1.3900251388549805,0.3193742036819458) (0.630246639251709,1.212258219718933) (0.5901321172714233,1.3319586515426636) (1.4189940690994263,1.6999166011810303) (2.055219531059265,2.203363537788391) (1.5190874338150024,1.3495603799819946) (1.0177109241485596,1.0650781393051147) (0.5389246940612793,0.4226522445678711) (0.9535493850708008,0.7875634431838989) (1.7105058431625366,0.41344380378723145) (1.7295875549316406,1.9299463033676147) (1.0938440561294556,0.41562891006469727) (0.45196831226348877,0.656663179397583) (1.4235765933990479,0.47183263301849365) (0.9441053867340088,0.7602341175079346) (2.6425187587738037,0.8560781478881836) (1.4471757411956787,1.1407897472381592) (1.9035592079162598,2.36095929145813) (1.8340108394622803,2.2268309593200684) (0.424257755279541,0.8104822635650635) (2.3697307109832764,0.9417978525161743) (0.8526315689086914,0.9626725912094116) (1.0220873355865479,0.2790287733078003) (1.8264497518539429,1.265554666519165) (1.836524486541748,1.3788903951644897) (1.651494026184082,0.3798443078994751) (2.0233092308044434,2.0079840421676636) (0.9996148347854614,0.8949172496795654) (1.1795451641082764,0.756310224533081) (0.9475984573364258,0.918397068977356) (1.1012067794799805,1.808163046836853) (0.9183180332183838,1.632325530052185) (1.864555835723877,1.5441076755523682) (1.0690345764160156,1.4587475061416626) (2.7910842895507812,1.9905465841293335) (0.9453126192092896,0.8527183532714844) (1.045593500137329,0.8439066410064697) (0.36252927780151367,0.34292376041412354) (2.496476173400879,1.2741153240203857) (0.2577061653137207,1.0993502140045166) (1.2905330657958984,1.6011606454849243) (0.2831153869628906,0.5063433647155762) (1.0767645835876465,2.138455033302307) (0.5891666412353516,0.9436358213424683) (2.1533819437026978,1.5141345262527466) (1.6755937337875366,0.19804346561431885) (1.0663613080978394,0.9359941482543945) (0.5718035697937012,0.8265296220779419) (2.168586254119873,0.3941141366958618) (1.0026631355285645,1.632403016090393) (0.3529675006866455,0.9462471008300781) (0.08399331569671631,1.6829068660736084) (1.0490137338638306,1.0357202291488647) (1.2568669319152832,1.3498191833496094) (0.2681698799133301,0.5197128057479858) (0.7663865089416504,0.3120889663696289) (1.9625136852264404,2.412205457687378) (0.7340035438537598,0.3206852674484253) (0.7898260354995728,0.8265234231948853) (1.6933845281600952,1.2698861360549927) (0.731847882270813,0.9720065593719482) (1.1166094541549683,0.8661931753158569) (1.6365872621536255,0.003096342086791992) (1.0588994026184082,0.9097325801849365) (1.6117901802062988,2.0905345678329468) (2.3591058254241943,1.8515846729278564) (1.0614657402038574,0.45793938636779785) (2.265288829803467,1.5136370658874512) (1.70196533203125,2.459600567817688) (0.8322961330413818,0.19550037384033203) (1.2424266338348389,0.7309242486953735) (2.5321104526519775,1.732686996459961) (2.136722445487976,1.3263145685195923) (0.24780499935150146,0.6989798545837402) (1.3346009254455566,2.088002324104309) (0.38537371158599854,0.8074897527694702) (1.060523509979248,1.8902238607406616) (0.6701209545135498,0.4963538646697998) (1.7987143993377686,1.6609039306640625) (0.6312353610992432,0.8184183835983276) (1.8581973314285278,1.2531119585037231) (2.0343633890151978,0.4791070222854614) (1.3955421447753906,1.9828739166259766) (1.6578680276870728,1.654860019683838) (1.430708408355713,0.8066761493682861) (0.2543758153915405,0.34760236740112305) (0.82024085521698,0.7995489835739136) (0.5233515501022339,0.055182456970214844) (1.3804835081100464,0.9255273342132568) (2.037193179130554,2.684218645095825) (0.8687238693237305,0.5233376026153564) (0.42700695991516113,0.5870202779769897) (2.0845913887023926,1.2662644386291504) (1.0399463176727295,1.4364625215530396) (0.5724141597747803,0.6128308773040771) (1.289029836654663,1.992872714996338) (0.3307042121887207,0.661772608757019) (0.8718140125274658,2.0575270652770996) (1.7955049276351929,1.8690143823623657) (0.12950706481933594,0.42127764225006104) (0.41217613220214844,0.4028282165527344) (0.5381436347961426,1.0111370086669922) (1.0765011310577393,1.92275869846344) (1.7414863109588623,1.4408342838287354) (1.241963267326355,1.3378599882125854) (1.1294581890106201,0.06603825092315674) (1.8108952045440674,0.9925031661987305) (0.9705653190612793,1.7338182926177979) (1.3983161449432373,1.3811250925064087) (0.639245867729187,1.0213961601257324) (0.9054274559020996,1.140895128250122) (0.9898329973220825,1.8843907117843628) (0.26403987407684326,0.5758870840072632) (1.9539623260498047,1.0396363735198975) (2.179672956466675,0.6011444330215454) (0.8762710094451904,0.9215832948684692) (1.7275124788284302,0.5827755928039551) (2.1754313707351685,0.9328435659408569) (0.7237056493759155,1.2997709512710571) (0.480515718460083,0.41873300075531006) (0.8555388450622559,1.2992254495620728) (2.083540678024292,1.4087674617767334) (1.7331348657608032,0.7748417854309082) (1.906474232673645,1.2634470462799072) (1.0341395139694214,1.6770117282867432) (1.6762632131576538,1.2421321868896484) (1.359627366065979,1.0904408693313599) (1.6002757549285889,1.2015217542648315) (1.1733927726745605,1.2247830629348755) (0.7618582248687744,1.0196573734283447) (0.6976641416549683,1.0310555696487427) (1.723678469657898,1.1361669301986694) (2.0933566093444824,1.6143441200256348) (0.8545253276824951,0.5888690948486328) (2.873058319091797,1.240850567817688) (0.9610918760299683,1.2318466901779175) (1.4827015399932861,1.238691806793213) (1.4337226152420044,1.333162784576416) (1.0064862966537476,1.0483659505844116) (1.651078701019287,1.2235107421875) (1.3262231349945068,0.7126034498214722) (0.32138729095458984,0.8921478986740112) (0.8744454383850098,1.7069817781448364) (0.8388592004776001,1.3462207317352295) (0.4247397184371948,1.9147869348526) (1.0929266214370728,0.5608749389648438) (1.8498985767364502,1.2458515167236328) (1.1184675693511963,0.8656771183013916) (1.1964154243469238,0.9186512231826782) (0.4233217239379883,0.6823978424072266) (1.76462984085083,1.6910754442214966) (2.058565378189087,0.9790360927581787) (1.1651498079299927,0.7057924270629883) (1.3979411125183105,1.0735148191452026) (2.257588267326355,1.0974161624908447) (1.9408609867095947,0.9242162704467773) (1.4240740537643433,1.1196980476379395) (1.7663004398345947,0.11793994903564453) (1.9041341543197632,0.7291637659072876) (1.1799124479293823,0.6321574449539185) (0.7213175296783447,0.007345676422119141) (0.7474954128265381,1.7937785387039185) (1.2356590032577515,1.210680603981018) (0.45149874687194824,0.8534064292907715) (0.6871554851531982,0.8558270931243896) (0.4412318468093872,0.46752750873565674) (1.6797531843185425,1.8911614418029785) (1.1784045696258545,0.7734470367431641) (1.2587792873382568,0.8292059898376465) (0.5986493825912476,0.9062596559524536) (1.896225929260254,1.616000771522522) (0.6455749273300171,0.47926509380340576) (1.4742028713226318,1.134091854095459) (0.62404465675354,1.0031838417053223) (0.48297667503356934,0.12935209274291992) (1.7079007625579834,1.027517557144165) (1.1027952432632446,0.9011858701705933) (0.9466081857681274,0.7611298561096191) (1.1700267791748047,1.0953131914138794) (0.433508038520813,0.4268442392349243) (0.4792976379394531,0.5786378383636475) (0.6415673494338989,0.5663671493530273) (0.9026968479156494,0.8326587677001953) (2.8453880548477173,1.8318226337432861) (2.5077162981033325,1.6285984516143799) (0.7665802240371704,1.298647403717041) (1.804040789604187,1.2117902040481567) (2.2690701484680176,1.361736536026001) (1.5923675298690796,0.6896877288818359) (2.4700968265533447,1.1352308988571167) (1.4051860570907593,1.4205468893051147) (0.8296647071838379,0.4896373748779297) (1.230555772781372,1.7020056247711182) (0.7107453346252441,1.6480474472045898) (1.0881054401397705,0.5309963226318359) (1.046861171722412,0.6649929285049438) (1.3115472793579102,1.3205000162124634) (0.7703832387924194,0.7500261068344116) (1.9971778392791748,1.5502569675445557) (0.411165714263916,0.8855336904525757) (1.5771461725234985,0.8443049192428589) (1.2619004249572754,0.8628194332122803) (1.024343729019165,0.2968195676803589) (0.3835744857788086,1.2412891387939453) (0.20435547828674316,0.016802072525024414) (0.7626470327377319,1.5068477392196655) (0.3829081058502197,1.0842636823654175) (1.1816744804382324,1.7732555866241455) (0.13538670539855957,0.49783849716186523) (0.8757456541061401,0.6276834011077881) (0.919288158416748,1.0391807556152344) (2.014878749847412,0.32775044441223145) (1.5873138904571533,0.9823803901672363) (2.31784451007843,1.3778009414672852) (0.5362979173660278,0.6079229116439819) (1.4702619314193726,0.8003966808319092) (0.6187957525253296,1.9833403825759888) (0.2778029441833496,0.1528102159500122) (0.553668737411499,1.5961008071899414) (1.3986307382583618,1.6880844831466675) (1.1896121501922607,0.7921862602233887) (0.6041710376739502,1.2902603149414062) (1.0802747011184692,0.3877122402191162) (0.9921916723251343,0.8649564981460571) (1.5130481719970703,0.4548368453979492) (0.9918274879455566,0.7443432807922363) (0.7309041023254395,0.8995214700698853) (1.1508148908615112,0.8338814973831177) (1.3909766674041748,1.1172866821289062) (1.9479215145111084,1.6363269090652466) (0.2842590808868408,0.9507924318313599) (0.6048932075500488,0.9505863189697266) (0.5654032230377197,0.9244425296783447) (0.3931424617767334,0.8510570526123047) (0.38692963123321533,0.5358128547668457) (1.716673731803894,0.9678021669387817) (0.257399320602417,0.3604588508605957) (0.48273801803588867,1.6061275005340576) (1.2298831939697266,0.2860443592071533) (0.8886780738830566,0.9785959720611572) (1.2844504117965698,1.0835415124893188) (0.7981061935424805,1.2007546424865723) (0.756271481513977,0.6056742668151855) (3.001144289970398,1.270817518234253) (1.9814202785491943,0.6857297420501709) (0.6894940137863159,0.7159260511398315) (1.0308014154434204,0.8064917325973511) (0.9109103679656982,0.8527059555053711) (1.8600043058395386,1.9244773387908936) (0.6281483173370361,0.5233128070831299) (0.8677041530609131,1.5923272371292114) (2.4943701028823853,1.2170995473861694) (1.1200839281082153,0.9670706987380981) (0.6280367374420166,1.1457194089889526) (1.8763538599014282,1.5204728841781616) (0.9854612350463867,1.5170371532440186) (1.5537655353546143,1.4151042699813843) (0.5566504001617432,0.9300587177276611) (1.351478934288025,0.09968733787536621) (2.2426939010620117,0.9156432151794434) (1.2712421417236328,0.8541843891143799) (1.9127134084701538,1.6412999629974365) (0.9368139505386353,0.32998669147491455) (1.5855844020843506,1.1478270292282104) (1.408531904220581,0.5160709619522095) (1.3166086673736572,0.816070556640625) (2.0677536725997925,1.266851782798767) (1.4644442796707153,1.2290804386138916) (1.3973119258880615,1.546844482421875) (1.889095664024353,1.4380230903625488) (1.110550045967102,1.1697664260864258) (1.573677897453308,1.5076969861984253) (1.1933159828186035,0.47786569595336914) (1.3264834880828857,1.0497281551361084) (2.2960104942321777,1.6142542362213135) (0.8793472051620483,1.2935224771499634) (1.6273865699768066,1.397733449935913) (3.060549736022949,1.0666356086730957) (1.5998650789260864,0.9089096784591675) (2.058266282081604,1.8853189945220947) (2.5484336614608765,2.378223180770874) (0.842361569404602,1.0794161558151245) (1.829935073852539,1.540710687637329) (1.1259031295776367,0.9689629077911377) (0.949884295463562,0.6968629360198975) (1.1925163269042969,0.4270906448364258) (2.377315044403076,0.84880530834198) (1.860346794128418,1.1431344747543335) (0.5337997674942017,0.6470037698745728) (1.1738762855529785,1.0740711688995361) (2.0150259733200073,1.1319067478179932) (0.8796044588088989,0.5115364789962769) (1.1106011867523193,1.1510303020477295) (1.0618035793304443,0.6602306365966797) (2.3216134309768677,0.3970012664794922) (0.45944416522979736,0.11046719551086426) (2.3575282096862793,1.8589520454406738) (1.750762939453125,1.2943624258041382) (1.6437934637069702,0.9872558116912842) (0.9642982482910156,1.1466197967529297) (1.5159848928451538,2.4214913845062256) (1.2581795454025269,0.8741401433944702) (0.9939382076263428,1.1779706478118896) (3.6236748695373535,2.3091505765914917) (1.5872023105621338,2.043830633163452) (1.5080642700195312,1.0275903940200806) (0.21360266208648682,0.7365977764129639) (1.2405576705932617,1.2534033060073853) (0.788938045501709,1.1180956363677979) (0.5674132108688354,1.1037979125976562) (0.3602093458175659,0.42512404918670654) (1.2518783807754517,1.4221787452697754) (0.6386616230010986,0.8613332509994507) (0.5753741264343262,0.36275553703308105) (1.7423045635223389,0.49783849716186523) (0.23433327674865723,0.5563513040542603) (1.8905214071273804,1.2913249731063843) (1.2619872093200684,0.47607266902923584) (0.23223185539245605,0.5781822204589844) (1.84519362449646,1.271612524986267) (0.8428605794906616,0.6591411828994751) (1.4506083726882935,1.8055052757263184) (0.28819847106933594,0.2716102600097656) (0.2761509418487549,0.9743698835372925) (1.7103803157806396,1.0596277713775635) (2.0354636907577515,1.2932109832763672) (1.7673619985580444,1.6251022815704346) (3.4731706380844116,1.7896888256072998) (1.5204651355743408,0.2857111692428589) (1.897987961769104,0.8410923480987549) (1.5460959672927856,1.2366523742675781) (1.0916744470596313,0.8221485614776611) (1.9027549028396606,1.2962236404418945) (0.640436053276062,0.3341120481491089) (2.409972310066223,1.0646860599517822) (3.167675733566284,1.6676297187805176) (0.7254630327224731,0.5329722166061401) (1.4940361976623535,0.8316793441772461) (1.0363633632659912,0.9572656154632568) (0.3997892141342163,0.6207236051559448) (0.6677746772766113,0.7387487888336182) (1.7361862659454346,1.2398184537887573) (1.2383896112442017,0.855937123298645) (1.0226622819900513,1.2330074310302734) (0.9857572317123413,0.9687614440917969) (0.4450720548629761,0.5214841365814209) (1.337932825088501,1.5522220134735107) (0.19498586654663086,0.9965324401855469) (0.26230573654174805,0.6895792484283447) (0.46509289741516113,1.650148868560791) (1.4090867042541504,0.7170650959014893) (1.0635206699371338,0.8862667083740234) (1.994372844696045,1.828977346420288) (1.2275338172912598,0.7447988986968994) (1.3725814819335938,1.258007526397705) (0.4601554870605469,0.8976106643676758) (1.0036627054214478,1.774876594543457) (0.18042004108428955,0.605533242225647) (1.1555663347244263,1.2639894485473633) (0.7341135740280151,0.7563350200653076) (0.9478650093078613,0.22527050971984863) (0.5905040502548218,0.7610244750976562) (0.6176102161407471,1.009209156036377) (2.332693934440613,1.287828803062439) (2.4959213733673096,1.210767388343811) (1.2496250867843628,1.0889345407485962) (1.885534405708313,1.1862415075302124) (0.8633990287780762,1.7081812620162964) (1.470227837562561,0.6686192750930786) (0.3345506191253662,0.6366314888000488) (0.9983595609664917,0.9062178134918213) (1.4360921382904053,1.4950249195098877) (2.7697136402130127,2.008916974067688) (0.6132787466049194,0.29822516441345215) (1.3442835807800293,0.9483888149261475) (0.15864181518554688,0.5630662441253662) (1.2016860246658325,1.7365163564682007) (0.19832396507263184,0.5217599868774414) (0.18796098232269287,0.9423929452896118) (0.41769158840179443,0.474612832069397) (1.959181785583496,1.3295999765396118) (0.3346823453903198,0.5439690351486206) (2.281683325767517,3.419401526451111) (0.8712576627731323,0.8759347200393677) (1.2903207540512085,1.4907197952270508) (1.2943546772003174,0.9951748847961426) (0.6118390560150146,0.8812611103057861) (1.5510907173156738,0.3549387454986572) (2.0186755657196045,1.022825002670288) (1.3237838745117188,1.1256396770477295) (0.4252185821533203,0.7153511047363281) (2.3319950103759766,1.8502038717269897) (1.5036739110946655,2.274105191230774) (1.995389461517334,1.7542901039123535) (1.4128308296203613,1.6033287048339844) (0.7934632301330566,0.9395709037780762) (0.7666453123092651,0.9952973127365112) (2.2535992860794067,1.560836911201477) (0.5192199945449829,0.808106541633606) (0.777704119682312,1.0842233896255493) (1.7020753622055054,0.94541335105896) (0.8741044998168945,1.0389715433120728) (1.4122264385223389,0.6794580221176147) (0.8742052316665649,1.47623610496521) (1.0064382553100586,1.509455919265747) (1.6788326501846313,0.44522392749786377) (1.2068853378295898,1.7173184156417847) (0.43436503410339355,1.0518590211868286) (1.0951814651489258,0.1612081527709961) (0.5985579490661621,1.4405150413513184) (1.6559913158416748,0.3643672466278076) (2.8324525356292725,1.31156587600708) (1.1107313632965088,0.6274044513702393) (0.9804540872573853,0.9202055931091309) (1.060163974761963,0.7913742065429688) (1.3883824348449707,0.5113675594329834) (2.004903197288513,1.206150770187378) (0.9236738681793213,1.1574926376342773) (0.45757055282592773,0.6544749736785889) (0.38424086570739746,1.0184082984924316) (1.522585153579712,0.6890600919723511) (0.5402930974960327,1.7316455841064453) (1.4659785032272339,0.6820863485336304) (0.30137109756469727,0.24843573570251465) (0.6564834117889404,0.31315362453460693) (0.10046219825744629,0.049434542655944824) (0.17047393321990967,0.10390257835388184) (1.4059252738952637,1.5721715688705444) (0.003996729850769043,0.4188042879104614) (0.5071027278900146,0.7150969505310059) (0.8831703662872314,1.1423673629760742) (2.1109009981155396,1.897493600845337) (0.14911103248596191,0.8389955759048462) (1.6339961290359497,0.5070407390594482) (0.7584922313690186,1.2381060123443604) (1.399765133857727,0.780693531036377) (0.41716468334198,0.8656414747238159) (1.096780776977539,0.6844543218612671) (1.5131210088729858,1.6741927862167358) (0.21408462524414062,0.5088213682174683) (1.4163455963134766,1.4512391090393066) (0.9018785953521729,1.1450049877166748) (1.6794850826263428,1.3867815732955933) (1.2370738983154297,1.3658649921417236) (0.2676042318344116,0.40193092823028564) (1.2522317171096802,0.8201230764389038) (1.4656546115875244,1.5212136507034302) (0.5529636144638062,0.8302040100097656) (0.31216490268707275,0.27767276763916016) (0.7511434555053711,0.013645291328430176) (1.3639975786209106,0.8192846775054932) (1.6368305683135986,1.1509435176849365) (0.38381004333496094,1.166885495185852) (0.7546024322509766,0.5400962829589844) (1.3113055229187012,0.8657933473587036) (2.0119590759277344,2.7268964052200317) (1.4425048828125,1.6670950651168823) (1.0056897401809692,0.8320636749267578) (1.0295151472091675,1.6886051893234253) (0.5321710109710693,0.8744857311248779) (0.1407146453857422,0.9008759260177612) (1.6265171766281128,0.6536737680435181) (0.39365696907043457,0.28165555000305176) (1.3796977996826172,0.18727290630340576) (1.7419310808181763,0.9450011253356934) (0.6836546659469604,1.153230905532837) (0.492891788482666,0.7671722173690796) (1.1088407039642334,1.771354079246521) (2.442318081855774,2.174873471260071) (0.971501350402832,0.8918488025665283) (1.504597544670105,1.414453387260437) (0.47138941287994385,1.4287015199661255) (0.6221632957458496,0.4032667875289917) (2.172029733657837,1.3400559425354004) (1.20048189163208,0.8028390407562256) (1.9114302396774292,0.22127223014831543) (0.6183199882507324,1.1898012161254883) (0.4210529327392578,1.0093176364898682) (0.7943558692932129,0.6837863922119141) (0.6464055776596069,1.101183533668518) (2.6536039113998413,2.1369673013687134) (1.9001420736312866,0.03798830509185791) (0.8176528215408325,0.4543393850326538) (0.014243483543395996,0.5448275804519653) (1.7604920864105225,0.9525343179702759) (0.3364955186843872,0.33181846141815186) (1.111391544342041,1.3102021217346191) (1.812613844871521,1.9541281461715698) (0.38448262214660645,0.08328819274902344) (2.374102473258972,1.0082731246948242) (2.706548571586609,2.1704676151275635) (0.04194784164428711,0.552565336227417) (1.0135793685913086,0.8356466293334961) (1.1297944784164429,1.7431646585464478) (1.68706476688385,1.038576364517212) (0.22552156448364258,0.5037227869033813) (0.9059946537017822,0.5497355461120605) (3.3805655241012573,1.428842544555664) (0.3597971200942993,1.3587796688079834) (0.5287213325500488,1.2742222547531128) (1.8293911218643188,1.567020297050476) (2.331796646118164,1.5090405941009521) (1.1337416172027588,1.2500311136245728) (1.3951717615127563,0.8792883157730103) (1.1119215488433838,1.255751132965088) (2.2685478925704956,1.1674201488494873) (1.1467902660369873,0.4613456726074219) (1.3768354654312134,0.494401216506958) (1.374121904373169,1.5813133716583252) (1.019631028175354,0.8017340898513794) (1.9084222316741943,0.7166807651519775) (0.8546415567398071,0.7747921943664551) (1.290664792060852,0.8465055227279663) (1.954574465751648,1.5454745292663574) (1.3405022621154785,0.8922362327575684) (0.4619593620300293,1.0118002891540527) (1.505274772644043,1.5051337480545044) (1.238014578819275,1.5359545946121216) (0.8452533483505249,0.43496012687683105) (0.8668982982635498,1.1465376615524292) (2.109752655029297,1.2477716207504272) (1.7006759643554688,0.9267144203186035) (2.5748966932296753,0.6393280029296875) (1.8379207849502563,2.02465283870697) (0.042510390281677246,0.701135516166687) (0.42531466484069824,0.3785874843597412) (0.9484802484512329,0.38287556171417236) (0.4415092468261719,0.8199541568756104) (2.077552556991577,1.2483481168746948) (1.2620972394943237,2.1080929040908813) (0.6915520429611206,0.88629150390625) (1.4476794004440308,0.9468576908111572) (1.524908185005188,1.257609248161316) (0.15330767631530762,0.47422540187835693) (0.887800931930542,0.9030718803405762) (2.141260027885437,0.8553435802459717) (2.1637123823165894,0.8671059608459473) (1.5828847885131836,0.8816671371459961) (1.1160701513290405,1.4100552797317505) (0.24360215663909912,0.8704549074172974) (0.5414259433746338,0.11745333671569824) (0.9392950534820557,0.9655380249023438) (0.3760707378387451,0.27724504470825195) (1.2567615509033203,1.376939296722412) (1.9156919717788696,2.55193293094635) (0.462662935256958,1.3406572341918945) (1.3326265811920166,0.6027003526687622) (1.5437992811203003,0.6597905158996582) (1.6578261852264404,0.9574763774871826) (0.8466434478759766,1.8362284898757935) (0.38315141201019287,0.5245014429092407) (0.8911917209625244,0.8771620988845825) (0.8529926538467407,0.9633405208587646) (1.9920963048934937,1.2401872873306274) (1.0425018072128296,1.1759451627731323) (1.3356996774673462,2.024088740348816) (1.7829599380493164,1.061296820640564) (0.24963366985321045,0.6081383228302002) (0.3563706874847412,1.4467371702194214) (1.9086624383926392,1.2927491664886475) (1.2527059316635132,0.1842184066772461) (1.0772093534469604,1.043956995010376) (1.7456597089767456,2.1454132795333862) (1.025137186050415,1.1580660343170166) (0.9699795246124268,0.8871361017227173) (0.44724786281585693,0.9506436586380005) (0.9787044525146484,0.9647910594940186) (1.5551804304122925,1.893933892250061) (2.3967361450195312,0.5995311737060547) (1.3696990013122559,0.03680121898651123) (1.343284010887146,1.386546015739441) (1.141349196434021,0.617318868637085) (1.4921269416809082,0.712195873260498) (2.9319941997528076,3.3031011819839478) (2.3138880729675293,1.0021718740463257) (0.02289712429046631,0.5492892265319824) (2.033146858215332,1.1926449537277222) (0.7578490972518921,0.7277364730834961) (1.1128172874450684,0.6030397415161133) (0.7162328958511353,1.0794812440872192) (2.0757006406784058,1.3385992050170898) (0.8493492603302002,0.7803975343704224) (1.5456697940826416,1.063649296760559) (1.2560207843780518,1.835295557975769) (0.8188724517822266,0.4888702630996704) (1.2466961145401,1.3355478048324585) (1.1937390565872192,0.3726799488067627) (1.4647557735443115,0.9298092126846313) (1.0384740829467773,1.5884017944335938) (0.8233108520507812,1.3139958381652832) (0.08918178081512451,0.40577423572540283) (0.6147664785385132,1.3618667125701904) (1.2679877281188965,1.2408939599990845) (1.19595205783844,0.7034817934036255) (1.1174029111862183,1.3338524103164673) (0.39106428623199463,1.196387529373169) (0.25666940212249756,0.9302446842193604) (1.6918084621429443,0.6448357105255127) (0.6986962556838989,1.0429171323776245) (1.3567014932632446,1.048728585243225) (0.9607292413711548,0.5990554094314575) (1.1069624423980713,0.48147034645080566) (0.13171541690826416,1.0612224340438843) (1.4055455923080444,1.3040481805801392) (0.8655515909194946,0.8721410036087036) (0.311190128326416,0.7129056453704834) (1.9178956747055054,1.3080030679702759) (1.0350430011749268,0.5919499397277832) (0.7947882413864136,1.0082638263702393) (1.1409648656845093,0.7868862152099609) (0.0903099775314331,0.17856502532958984) (1.30661141872406,0.332061767578125) (1.448620080947876,1.4246087074279785) (0.27008068561553955,1.2327145338058472) (1.49009370803833,1.2843791246414185) (0.6589691638946533,1.2511965036392212) (1.750510334968567,0.44240808486938477) (1.3473644256591797,1.5554454326629639) (1.9356306791305542,0.8311632871627808) (0.8091247081756592,0.9308444261550903) (0.7268391847610474,0.7085819244384766) (0.41657423973083496,1.2114911079406738) (1.542460322380066,0.1233593225479126) (0.641384482383728,0.7309521436691284) (1.0441073179244995,1.7233638763427734) (0.5921591520309448,1.570367693901062) (0.4932079315185547,1.0490896701812744) (0.6674182415008545,0.766876220703125) (2.0162858963012695,1.014667272567749) (1.4753636121749878,0.3857100009918213) (0.4314577579498291,1.2711119651794434) (0.738795280456543,1.0997159481048584) (0.7587727308273315,0.27151572704315186) (0.7560793161392212,1.1274172067642212) (1.2088271379470825,0.8529322147369385) (1.0612658262252808,1.141493320465088) (2.3468676805496216,1.201033592224121) (0.4430837631225586,0.5552277565002441) (0.29129791259765625,0.20623528957366943) (2.016619086265564,1.66049325466156) (0.03672683238983154,1.043899655342102) (1.0002068281173706,1.2283117771148682) (1.4384105205535889,1.188046932220459) (1.5787842273712158,1.2055463790893555) (1.4339085817337036,1.2067985534667969) (1.3269824981689453,1.071108102798462) (1.3525962829589844,1.0030908584594727) (1.435683012008667,2.42298686504364) (2.2750505208969116,0.06880450248718262) (1.5365946292877197,0.641548752784729) (0.9721708297729492,0.07896602153778076) (1.0866084098815918,0.1595824956893921) (1.1074707508087158,1.8042685985565186) (0.3252522945404053,0.8735713958740234) (0.5796854496002197,1.0661815404891968) (0.7019491195678711,0.5597079992294312) (1.06027090549469,1.1552207469940186) (1.5394941568374634,2.1819556951522827) (0.8565182685852051,0.6869617700576782) (2.20695424079895,1.8256826400756836) (1.4318474531173706,1.4690779447555542) (0.6786289215087891,0.9353370666503906) (0.5171201229095459,0.5459170341491699) (0.43941712379455566,0.3837991952896118) (1.8183462619781494,1.2805559635162354) (2.181434988975525,2.2183291912078857) (2.162605881690979,0.3688598871231079) (1.9534013271331787,1.5234452486038208) (1.119471788406372,0.9001010656356812) (0.989586591720581,0.8064312934875488) (0.674109935760498,0.48909497261047363) (1.0232558250427246,2.5380427837371826) (0.07085013389587402,0.15734469890594482) (1.474145531654358,1.4655709266662598) (0.7479324340820312,0.1029355525970459) (0.9703778028488159,1.5574151277542114) (1.4473942518234253,1.2606265544891357) (1.6086349487304688,0.7284013032913208) (0.8870431184768677,1.1584240198135376) (1.892356276512146,1.5483043193817139) (0.1774740219116211,0.25998735427856445) (1.8068209886550903,1.3701422214508057) (2.8065133094787598,1.5484530925750732) (0.7905776500701904,1.33953058719635) (0.7783828973770142,2.5665746927261353) (0.8845031261444092,1.5064680576324463) (0.47485923767089844,0.932466983795166) (0.4804227352142334,0.4880845546722412) (3.2479435205459595,1.0853376388549805) (1.6040012836456299,0.9952105283737183) (2.3584859371185303,1.4524540901184082) (1.1854077577590942,0.9754019975662231) (0.961824893951416,0.96484375) (1.0302884578704834,0.7341585159301758) (0.3033733367919922,0.49357521533966064) (1.3515424728393555,0.5484988689422607) (1.5546907186508179,1.040716528892517) (0.8081034421920776,0.7866522073745728) (0.926632285118103,0.6632494926452637) (0.8379030227661133,0.5456225872039795) (2.50496244430542,2.5362296104431152) (0.8074014186859131,0.4479188919067383) (1.3219846487045288,1.5682926177978516) (1.474088191986084,1.353067398071289) (0.6291959285736084,0.5076001882553101) (0.22540533542633057,0.32050085067749023) (1.6854034662246704,1.7923868894577026) (0.7469406127929688,0.2525331974029541) (1.4552559852600098,1.0904889106750488) (0.21708643436431885,1.1881104707717896) (1.4496444463729858,1.0617291927337646) (0.850479006767273,1.9118176698684692) (0.5890426635742188,0.5763767957687378) (1.5654550790786743,0.870771050453186) (2.208238959312439,1.354333519935608) (0.9501214027404785,1.3485267162322998) (1.7597559690475464,1.576396107673645) (2.164174199104309,1.3384504318237305) (0.13393926620483398,0.009275078773498535) (1.4903401136398315,0.45486629009246826) (1.2869594097137451,0.9673264026641846) (0.550542950630188,1.3030253648757935) (1.1970229148864746,1.1877338886260986) (1.373522162437439,1.442002773284912) (2.4149221181869507,1.847042441368103) (1.2965351343154907,1.429305911064148) (0.6191103458404541,0.507522702217102) (0.5191518068313599,0.8143162727355957) (0.5592430830001831,0.7224302291870117) (1.4087008237838745,0.7875479459762573) (0.8533025979995728,0.7903653383255005) (1.259468913078308,0.6134755611419678) (1.431879997253418,1.2456128597259521) (1.6085528135299683,1.445726752281189) (0.723391056060791,1.1085973978042603) (1.7430298328399658,1.1655124425888062) (1.8038238286972046,0.7957800626754761) (0.8423135280609131,0.5284888744354248) (0.7837728261947632,1.0498536825180054) (1.208213448524475,0.9592957496643066) (1.2854360342025757,1.103805661201477) (1.520680546760559,0.9186031818389893) (0.6874297857284546,0.23907232284545898) (1.8652997016906738,1.0341596603393555) (2.229583263397217,0.6500908136367798) (0.5375221967697144,0.9757661819458008) (0.15999627113342285,0.9873100519180298) (1.0200773477554321,0.8462296724319458) (0.738001823425293,0.5638782978057861) (1.566922664642334,0.7038025856018066) (0.2515847682952881,0.47755885124206543) (0.5440418720245361,0.3964883089065552) (1.016505241394043,0.3358105421066284) (2.001224160194397,1.79323148727417) (1.3271297216415405,1.276923418045044) (0.09291040897369385,0.683727502822876) (0.9636086225509644,0.849995493888855) (0.7577824592590332,1.532224416732788) (1.462234377861023,1.5520174503326416) (1.6028203964233398,1.0968334674835205) (0.5496689081192017,0.507105827331543) (0.21481919288635254,0.44354867935180664) (1.7740041017532349,0.8266814947128296) (2.9126862287521362,1.3642873764038086) (1.8473678827285767,0.5167063474655151) (0.5032377243041992,0.6830874681472778) (1.2030125856399536,1.0347516536712646) (0.6417641639709473,0.49889230728149414) (1.8338713645935059,1.558523178100586) (1.7365705966949463,1.2073982954025269) (0.9674813747406006,0.7763450145721436) (0.7739956378936768,0.36217284202575684) (1.1666762828826904,0.6380014419555664) (1.0961112976074219,0.9788919687271118) (0.46122634410858154,1.430632472038269) (1.4449689388275146,1.3634040355682373) (1.0124449729919434,0.4189499616622925) (1.9678059816360474,1.529881238937378) (0.09514975547790527,0.8349337577819824) (1.2291362285614014,2.054732918739319) (1.3405611515045166,1.6305975914001465) (1.3023465871810913,1.0334064960479736) (1.0666944980621338,0.8818438053131104) (1.7588447332382202,1.3937134742736816) (0.6568382978439331,0.6950699090957642) (1.0814602375030518,1.615875244140625) (0.6695816516876221,0.8611798286437988) (0.34268510341644287,0.6656190156936646) (1.1976613998413086,0.08186554908752441) (2.278225898742676,1.1251871585845947) (0.7784045934677124,0.8595603704452515) (1.3439643383026123,1.3736352920532227) (1.2573752403259277,0.3866088390350342) (0.15709519386291504,0.6216069459915161) (0.9657115936279297,0.9409036636352539) (0.791589617729187,1.0749235153198242) (0.8109859228134155,1.1250693798065186) (1.5650025606155396,1.853369951248169) (0.94223952293396,1.281093716621399) (1.641740083694458,1.0782957077026367) (1.9644384384155273,0.9188046455383301) (1.5147125720977783,1.0112764835357666) (1.0313949584960938,1.0749080181121826) (0.5150558948516846,0.058867692947387695) (0.7650134563446045,0.673790693283081) (0.7818372249603271,0.50007164478302) (0.8418315649032593,1.2041020393371582) (0.7986749410629272,1.024015188217163) (0.4999445676803589,0.4773697853088379) (0.9379173517227173,1.1735725402832031) (1.2623684406280518,0.5520632266998291) (1.01187002658844,0.8069411516189575) (1.6234440803527832,1.053081750869751) (0.22632741928100586,0.9281603097915649) (1.821129560470581,0.39537715911865234) (1.7281897068023682,0.5255413055419922) (0.9418753385543823,0.5718454122543335) (1.186305046081543,1.4185988903045654) (0.502761960029602,0.8819228410720825) (1.766098976135254,1.816697359085083) (1.627729058265686,0.6051690578460693) (1.690886378288269,1.8606009483337402) (1.162492036819458,2.0628859996795654) (1.1252615451812744,1.4387824535369873) (0.4772953987121582,1.194047451019287) (1.4300048351287842,1.6222740411758423) (1.0692732334136963,0.9076637029647827) (1.334498643875122,0.652898907661438) (1.7749602794647217,1.764792561531067) (1.043648600578308,0.7740436792373657) (1.3786346912384033,1.2257593870162964) (2.0299854278564453,1.0281823873519897) (1.4893219470977783,1.6475918292999268) (1.7677370309829712,1.2709492444992065) (0.3848545551300049,0.45133137702941895) (1.6072494983673096,0.9654574394226074) (1.1232112646102905,0.7941218614578247) (1.2286511659622192,0.8865983486175537) (1.3447577953338623,0.8643350601196289) (1.851784586906433,1.036865472793579) (0.5070267915725708,0.9799271821975708) (2.6248875856399536,1.1117603778839111) (1.5513417720794678,0.43135547637939453) (2.767550230026245,0.9091669321060181) (0.9203605651855469,1.4732420444488525) (1.1587355136871338,0.6772372722625732) (0.34846246242523193,0.19983649253845215) (0.8824388980865479,0.6661707162857056) (2.586913228034973,1.5725791454315186) (0.9067106246948242,0.8681814670562744) (0.712369441986084,1.0624172687530518) (0.4799593687057495,1.1154502630233765) (1.520389199256897,1.0412945747375488) (0.27285778522491455,0.8347229957580566) (1.248379111289978,0.5653427839279175) (0.5144778490066528,1.2822544574737549) (0.7281146049499512,1.001090168952942) (1.7975397109985352,1.4559688568115234) (1.0283327102661133,1.0132663249969482) (2.1574918031692505,0.8793084621429443) (0.6782538890838623,0.8619469404220581) (1.151014804840088,0.3570277690887451) (3.0926986932754517,0.3853473663330078) (1.3525280952453613,0.27970290184020996) (0.6260592937469482,0.8690570592880249) (1.0739781856536865,1.0765693187713623) (2.076100468635559,1.0069186687469482) (0.9995822906494141,1.3288204669952393) (1.109697699546814,0.2522604465484619) (0.795866847038269,0.3872349262237549) (1.4483535289764404,2.3645546436309814) (0.6503821611404419,0.7670451402664185) (0.28344547748565674,0.38892412185668945) (1.9489675760269165,2.229285717010498) (1.6139799356460571,1.0326114892959595) (0.4157590866088867,0.8701155185699463) (1.1528775691986084,0.3775336742401123) (0.8582322597503662,1.1144522428512573) (1.4234154224395752,1.1139826774597168) (0.8813292980194092,0.8435966968536377) (2.488930583000183,1.130473256111145) (1.621922254562378,1.4807690382003784) (1.2273261547088623,0.46326422691345215) (0.8599834442138672,0.913017988204956) (0.9782333374023438,1.2700116634368896) (2.020288825035095,0.9714548587799072) (1.1672248840332031,1.3506622314453125) (0.754297137260437,1.2394635677337646) (1.3577382564544678,1.7040202617645264) (1.7793645858764648,1.3579319715499878) (0.6751854419708252,0.7241876125335693) (0.6324890851974487,1.9413119554519653) (0.24023151397705078,0.8205972909927368) (0.7656147480010986,0.40599119663238525) (1.2737666368484497,1.2986319065093994) (1.6246048212051392,1.19217848777771) (0.9846925735473633,1.1510241031646729) (1.3404805660247803,1.0965886116027832) (1.762162685394287,1.4403817653656006) (3.1283438205718994,3.2304394245147705) (2.4194891452789307,1.57499361038208) (2.4278359413146973,1.3938157558441162) (0.8702425956726074,0.9770663976669312) (1.382578730583191,1.1440023183822632) (1.1936445236206055,0.46572208404541016) (0.8999801874160767,1.479856252670288) (0.6332004070281982,0.7893471717834473) (2.017885208129883,0.7836999893188477) (1.4230713844299316,0.684327244758606) (1.892269492149353,1.591975450515747) (1.6793363094329834,1.85032320022583) (2.5400372743606567,1.5326815843582153) (1.2126704454421997,1.34868323802948) (1.9705753326416016,2.167529344558716) (2.275129556655884,1.3334355354309082) (0.6327494382858276,0.7783859968185425) (1.5962061882019043,1.5656131505966187) (0.9154866933822632,1.3065695762634277) (0.5268492698669434,0.8974107503890991) (0.24104511737823486,0.4312702417373657) (1.019088625907898,0.8277167081832886) (1.6558363437652588,1.2164223194122314) (2.3107266426086426,2.2631858587265015) (1.7544605731964111,1.5935158729553223) (0.3146088123321533,0.8015434741973877) (1.630340337753296,1.7548727989196777) (2.520349621772766,0.8087682723999023) (1.3064641952514648,1.2434370517730713) (0.2418447732925415,0.5362483263015747) (1.6236486434936523,0.24775540828704834) (0.7457163333892822,0.9124352931976318) (0.8107550144195557,0.6441553831100464) (1.5429779291152954,1.0477956533432007) (0.8807590007781982,1.6755704879760742) (2.0892049074172974,1.4589799642562866) (1.2589311599731445,0.41163527965545654) (1.0600415468215942,0.7995303869247437) (2.3478161096572876,1.8219633102416992) (0.20607101917266846,0.0015187263488769531) (0.4498932361602783,0.6831525564193726) (1.1759188175201416,0.8661575317382812) (1.9365543127059937,1.2015310525894165) (1.0548391342163086,0.8748421669006348) (0.7226099967956543,0.8482381105422974) (0.5458240509033203,0.4395643472671509) (1.3134797811508179,1.3903800249099731) (1.3443595170974731,0.6902146339416504) (1.189305305480957,0.8614277839660645) (0.8928700685501099,0.8107627630233765) (0.8095818758010864,0.8420795202255249) (0.6108503341674805,0.43604183197021484) (0.27709782123565674,0.4064018726348877) (1.1589323282241821,0.6868300437927246) (0.8608605861663818,1.2389397621154785) (1.818236231803894,0.7481741905212402) (1.0718705654144287,1.0183680057525635) (0.5826237201690674,0.6938409805297852) (1.7003179788589478,2.013339877128601) (1.0800809860229492,1.1622378826141357) (0.5760389566421509,0.6382509469985962) (0.344524621963501,1.5773429870605469) (2.2162246704101562,1.0498583316802979) (1.9350603818893433,1.1707303524017334) (0.6292672157287598,0.8419137001037598) (0.8997988700866699,0.8426637649536133) (1.0046777725219727,0.9142701625823975) (1.3394298553466797,0.5766371488571167) (1.7745387554168701,1.1921350955963135) (0.8733916282653809,0.1792159080505371) (1.038480281829834,0.17697656154632568) (0.38107168674468994,0.8631526231765747) (1.0374109745025635,0.8365656137466431) (0.6524649858474731,0.9843175411224365) (0.48169195652008057,1.9360661506652832) (1.5921211242675781,1.5177748203277588) (1.154180884361267,0.842167854309082) (0.23340964317321777,1.1952407360076904) (0.7130792140960693,0.2680521011352539) (0.5933632850646973,0.9305964708328247) (0.41887402534484863,0.8603383302688599) (1.9269537925720215,2.359352231025696) (0.5006651878356934,0.7092653512954712) (0.602591872215271,1.3114279508590698) (0.6573202610015869,1.0173637866973877) (0.9584991931915283,0.6768715381622314) (2.2533528804779053,1.63593327999115) (1.7002265453338623,2.1919792890548706) (0.8618524074554443,0.8385632038116455) (0.517188310623169,2.5105507373809814) (0.7927457094192505,0.16420841217041016) (0.9973289966583252,1.5947866439819336) (0.4375481605529785,0.6525936126708984) (1.8004330396652222,1.5465035438537598) (1.4592976570129395,0.0004401206970214844) (0.29542791843414307,0.16967272758483887) (2.6860411167144775,1.8728142976760864) (1.1243828535079956,0.46438002586364746) (0.6354118585586548,1.5893579721450806) (0.9967401027679443,0.49827706813812256) (2.518246650695801,1.9894695281982422) (0.4728074073791504,1.5927642583847046) (1.0089271068572998,1.3159128427505493) (2.3754491806030273,1.2279475927352905) (1.499681830406189,1.8550653457641602) (1.2618260383605957,1.1617481708526611) (0.39090001583099365,0.4806180000305176) (1.6519635915756226,1.9355005025863647) (1.655276894569397,1.9333138465881348) (0.7239644527435303,0.4304194450378418) (0.9014477729797363,0.29296696186065674) (2.9535787105560303,1.1033670902252197) (0.9044914245605469,0.4832897186279297) (1.3373733758926392,1.1197274923324585) (1.572892189025879,1.7938467264175415) (2.163504719734192,0.6945631504058838) (1.583594560623169,0.7833667993545532) (2.2989580631256104,1.2169259786605835) (1.5297929048538208,1.1228222846984863) (1.2501457929611206,1.2257392406463623) (0.8664085865020752,0.467191219329834) (1.0792255401611328,0.9495960474014282) (1.4643311500549316,1.2530747652053833) (1.5061038732528687,0.6596572399139404) (1.6522657871246338,1.4909569025039673) (1.5887768268585205,0.8388049602508545) (0.9541382789611816,0.7296736240386963) (2.0930451154708862,1.7120214700698853) (0.9054630994796753,1.0245606899261475) (1.1960124969482422,0.8518179655075073) (0.5832420587539673,0.2148207426071167) (1.5732625722885132,1.2588691711425781) (0.8793781995773315,0.9228664636611938) (1.098521113395691,1.0865650177001953) (0.7745256423950195,1.2344223260879517) (1.312667727470398,0.339164137840271) (0.6929886341094971,0.2705022096633911) (1.641692042350769,1.1457147598266602) (2.6385685205459595,1.740623116493225) (0.2383207082748413,0.7111157178878784) (0.9433196783065796,1.3275543451309204) (1.2128440141677856,1.8184717893600464) (1.4551366567611694,1.0995346307754517) (3.5121910572052,1.3542885780334473) (0.9669854640960693,1.054166555404663) (0.6418803930282593,0.7575128078460693) (0.3895610570907593,0.6480312347412109) (0.6272897720336914,1.4125828742980957) (1.4572985172271729,0.593157172203064) (0.9569169282913208,0.8423119783401489) (2.383275270462036,1.214288353919983) (1.4277980327606201,0.44658923149108887) (0.780248761177063,1.039070725440979) (0.5780582427978516,0.8271030187606812) (2.134991407394409,1.1752493381500244) (1.9204031229019165,1.3027557134628296) (0.08633649349212646,0.14793789386749268) (2.1700987815856934,1.741889238357544) (4.79058051109314,0.7536416053771973) (0.0748298168182373,0.8545423746109009) (1.2523045539855957,1.3251274824142456) (0.8924593925476074,0.6550390720367432) (0.03702437877655029,0.5379189252853394) (2.2921082973480225,1.4948219060897827) (0.47142040729522705,1.0381486415863037) (1.2526051998138428,1.0210040807724) (1.0237703323364258,1.0585228204727173) (2.1990243196487427,1.7135525941848755) (0.22089719772338867,1.19891357421875) (1.3081719875335693,1.065777063369751) (1.323041558265686,0.8646605014801025) (1.0049861669540405,0.37194693088531494) (0.16584491729736328,0.6085846424102783) (0.7523847818374634,0.7159802913665771) (0.9788873195648193,0.9215755462646484) (1.8965017795562744,1.6989697217941284) (0.892842173576355,1.4335614442825317) (0.9170162677764893,0.8497955799102783) (1.7829645872116089,1.0596882104873657) (1.1303074359893799,0.6391761302947998) (1.196523904800415,0.7365822792053223) (1.1500074863433838,1.6899534463882446) (1.288468837738037,0.4577751159667969) (1.1688954830169678,1.1817333698272705) (1.3549208641052246,0.9420628547668457) (0.8832602500915527,1.2520922422409058) (0.0028344392776489258,1.48655104637146) (1.042766809463501,2.063772439956665) (1.1481865644454956,0.8176528215408325) (2.8851523399353027,2.4079220294952393) (0.9833319187164307,0.7548007965087891) (0.8404213190078735,0.2613898515701294) (2.314435124397278,2.3805989027023315) (1.3466236591339111,1.0583585500717163) (1.2390776872634888,1.085749864578247) (0.8351987600326538,0.8786622285842896) (1.2155839204788208,0.9346660375595093) (1.6871546506881714,1.2901533842086792) (0.5987935066223145,1.5649731159210205) (0.6780493259429932,0.3591446876525879) (1.2790775299072266,1.0637810230255127) (0.6693259477615356,0.7096357345581055) (1.0654919147491455,0.3096652030944824) (1.5933175086975098,1.8380029201507568) (1.0527191162109375,0.8621716499328613) (2.6997437477111816,0.5949099063873291) (0.9818302392959595,0.5994908809661865) (0.17168891429901123,0.6902378797531128) (0.5655674934387207,0.748501181602478) (2.007928252220154,1.8139837980270386) (1.247419834136963,1.5476983785629272) (0.8128734827041626,1.1104663610458374) (1.4302806854248047,1.0358721017837524) (1.245118498802185,1.3638131618499756) (0.7664763927459717,0.3164963722229004) (1.4473400115966797,0.4377201795578003) (1.431058645248413,0.9333983659744263) (0.8196690082550049,0.6573295593261719) (0.9328327178955078,1.800605058670044) (0.9483113288879395,0.7378360033035278) (0.7069640159606934,0.9033616781234741) (1.2584739923477173,0.932601809501648) (1.478636622428894,1.3389664888381958) (1.057117223739624,1.0205376148223877) (0.44138991832733154,0.3900972604751587) (0.48711907863616943,0.23682987689971924) (0.9333193302154541,0.9272955656051636) (2.4624969959259033,2.018678665161133) (2.81026828289032,1.9433048963546753) (0.6071372032165527,1.1194005012512207) (1.5950253009796143,1.479544758796692) (0.4006028175354004,0.680535078048706) (1.161118984222412,0.6967668533325195) (0.5719817876815796,0.48114025592803955) (1.7755786180496216,1.6110308170318604) (1.2722541093826294,1.2541037797927856) (1.1569641828536987,1.2593077421188354) (1.2237354516983032,0.45546913146972656) (1.009605884552002,1.2173149585723877) (0.6702976226806641,0.5102827548980713) (1.4096693992614746,1.0910065174102783) (0.7059226036071777,1.103156328201294) (0.4616168737411499,0.6899868249893188) (0.40558362007141113,1.04556405544281) (0.43756675720214844,0.7725141048431396) (0.6566368341445923,1.9483259916305542) (0.1902778148651123,0.34890103340148926) (0.3802100419998169,0.6878125667572021) (0.9892146587371826,0.20565104484558105) (1.4513413906097412,0.9415576457977295) (0.8510446548461914,0.8326975107192993) (0.47735273838043213,0.3926140069961548) (0.12318110466003418,0.10475027561187744) (1.2454826831817627,0.9349031448364258) (1.8124914169311523,1.9645577669143677) (2.476213574409485,1.058152437210083) (0.7201660871505737,1.3562474250793457) (1.2532498836517334,0.6281839609146118) (1.5220179557800293,1.1457535028457642) (1.5158500671386719,0.9479471445083618) (0.8394666910171509,0.8733838796615601) (0.832210898399353,0.8057137727737427) (0.638142466545105,0.9661656618118286) (1.6483992338180542,0.7712200880050659) (1.0999019145965576,1.0335180759429932) (1.7840741872787476,1.6985141038894653) (1.4760873317718506,0.14973092079162598) (3.183146595954895,1.356482982635498) (0.8697513341903687,1.2673554420471191) (1.8975090980529785,1.00351083278656) (1.5576506853103638,1.8034100532531738) (0.7552982568740845,0.6493345499038696) (3.8392317295074463,1.738396167755127)};%
\end{axis}%
\node[anchor=north east,text=sifrBlue,fill=white,inner sep=1pt,font=\fontfamily{ptm}\fontsize{7.6}{8.6}\selectfont\bfseries] at (248.36,233.36) {93.5\%};%
\node[anchor=north west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{6.2}{7.4}\selectfont,fill=white,inner sep=1pt] at (169.64,233.36) {2.5\%};%
\node[anchor=south east,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{6.2}{7.4}\selectfont,fill=white,inner sep=1pt] at (248.36,154.64) {3.0\%};%
\node[anchor=south west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{6.2}{7.4}\selectfont,fill=white,inner sep=1pt] at (169.64,154.64) {1.1\%};%
\node[anchor=base,inner sep=0pt,text=sifrNFT,font=\fontfamily{ptm}\fontsize{6.7}{7.9}\selectfont] at (209,135) {$\Delta$ vs. DiffusionNFT};%
\node[anchor=center,inner sep=0pt,text=sifrRAM,font=\fontfamily{ptm}\fontsize{6.8}{8.0}\selectfont,rotate=90] at (153,194) {$\Delta$ vs. RAM};%
\end{scope}%
\node[anchor=base west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{8.0}{9.2}\selectfont] at (261,244) {(c) Held-out rewards};%
\node[anchor=west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{6.9}{8.1}\selectfont] at (262,223.5) {ImgRwd};%
\draw[sifrBase,line width=.95pt] (295,223.5) -- (386,223.5);%
\filldraw[fill=sifrMuted,draw=white,line width=.45pt] (296.000000,223.5) circle[radius=2.5pt];%
\node[anchor=base,inner sep=0pt,text=sifrMuted,font=\fontfamily{ptm}\fontsize{6.8}{8.0}\selectfont] at (296,230) {1.29};%
\filldraw[fill=sifrNFT,draw=white,line width=.45pt] (367.541032,223.5) circle[radius=2.5pt];%
\node[anchor=base,inner sep=0pt,text=sifrNFT,font=\fontfamily{ptm}\fontsize{6.8}{8.0}\selectfont] at (367.541,230) {1.60};%
\filldraw[fill=sifrRAM,draw=white,line width=.45pt] (373.764293,223.5) circle[radius=2.5pt];%
\node[anchor=north,inner sep=0pt,text=sifrRAM,font=\fontfamily{ptm}\fontsize{6.8}{8.0}\selectfont] at (373.764,218) {1.62};%
\filldraw[fill=sifrBlue,draw=white,line width=.45pt] (384.000000,223.5) circle[radius=3.0pt];%
\node[anchor=base,inner sep=0pt,text=sifrBlue,font=\fontfamily{ptm}\fontsize{6.8}{8.0}\selectfont] at (384,230) {1.67};%
\node[anchor=west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{6.9}{8.1}\selectfont] at (262,198) {HPSv3};%
\draw[sifrBase,line width=.95pt] (295,198.0) -- (386,198.0);%
\filldraw[fill=sifrMuted,draw=white,line width=.45pt] (296.000000,198.0) circle[radius=2.5pt];%
\node[anchor=base,inner sep=0pt,text=sifrMuted,font=\fontfamily{ptm}\fontsize{6.8}{8.0}\selectfont] at (296,204.5) {9.12};%
\filldraw[fill=sifrNFT,draw=white,line width=.45pt] (346.872913,198.0) circle[radius=2.5pt];%
\node[anchor=base,inner sep=0pt,text=sifrNFT,font=\fontfamily{ptm}\fontsize{6.8}{8.0}\selectfont] at (346.873,204.5) {10.76};%
\filldraw[fill=sifrRAM,draw=white,line width=.45pt] (366.979122,198.0) circle[radius=2.5pt];%
\node[anchor=north,inner sep=0pt,text=sifrRAM,font=\fontfamily{ptm}\fontsize{6.8}{8.0}\selectfont] at (366.979,192.5) {11.40};%
\filldraw[fill=sifrBlue,draw=white,line width=.45pt] (384.000000,198.0) circle[radius=3.0pt];%
\node[anchor=base,inner sep=0pt,text=sifrBlue,font=\fontfamily{ptm}\fontsize{6.8}{8.0}\selectfont] at (384,204.5) {11.95};%
\node[anchor=west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{6.9}{8.1}\selectfont] at (262,172.5) {UniRwd2};%
\draw[sifrBase,line width=.95pt] (295,172.5) -- (386,172.5);%
\filldraw[fill=sifrMuted,draw=white,line width=.45pt] (296.000000,172.5) circle[radius=2.5pt];%
\node[anchor=base,inner sep=0pt,text=sifrMuted,font=\fontfamily{ptm}\fontsize{6.8}{8.0}\selectfont] at (296,179) {3.284};%
\filldraw[fill=sifrNFT,draw=white,line width=.45pt] (339.339392,172.5) circle[radius=2.5pt];%
\node[anchor=north,inner sep=0pt,text=sifrNFT,font=\fontfamily{ptm}\fontsize{6.8}{8.0}\selectfont] at (339.339,167) {3.319};%
\filldraw[fill=sifrRAM,draw=white,line width=.45pt] (352.040037,172.5) circle[radius=2.5pt];%
\node[anchor=base,inner sep=0pt,text=sifrRAM,font=\fontfamily{ptm}\fontsize{6.8}{8.0}\selectfont] at (352.04,179) {3.329};%
\filldraw[fill=sifrBlue,draw=white,line width=.45pt] (384.000000,172.5) circle[radius=3.0pt];%
\node[anchor=base,inner sep=0pt,text=sifrBlue,font=\fontfamily{ptm}\fontsize{6.8}{8.0}\selectfont] at (384,179) {3.355};%
\node[anchor=west,inner sep=0pt,text=sifrInk,font=\fontfamily{ptm}\fontsize{6.9}{8.1}\selectfont] at (262,147) {Aesthetic};%
\draw[sifrBase,line width=.95pt] (295,147.0) -- (386,147.0);%
\filldraw[fill=sifrMuted,draw=white,line width=.45pt] (296.000000,147.0) circle[radius=2.5pt];%
\node[anchor=base,inner sep=0pt,text=sifrMuted,font=\fontfamily{ptm}\fontsize{6.8}{8.0}\selectfont] at (296,153.5) {5.95};%
\filldraw[fill=sifrNFT,draw=white,line width=.45pt] (357.728159,147.0) circle[radius=2.5pt];%
\node[anchor=north,inner sep=0pt,text=sifrNFT,font=\fontfamily{ptm}\fontsize{6.8}{8.0}\selectfont] at (357.728,141.5) {6.42};%
\filldraw[fill=sifrRAM,draw=white,line width=.45pt] (362.581455,147.0) circle[radius=2.5pt];%
\node[anchor=base,inner sep=0pt,text=sifrRAM,font=\fontfamily{ptm}\fontsize{6.8}{8.0}\selectfont] at (362.581,153.5) {6.46};%
\filldraw[fill=sifrBlue,draw=white,line width=.45pt] (384.000000,147.0) circle[radius=3.0pt];%
\node[anchor=base,inner sep=0pt,text=sifrBlue,font=\fontfamily{ptm}\fontsize{6.8}{8.0}\selectfont] at (384,153.5) {6.62};%
\tikzset{teaserchip/.style={anchor=south west,inner sep=0.7pt,rounded corners=0.6pt,fill=white,fill opacity=0.92,text opacity=1,font=\fontfamily{ptm}\fontsize{5}{5.6}\selectfont}}%
\node[anchor=south west,inner sep=0pt] at (0.000000,60.000000) {\includegraphics[width=66.000000pt]{figures/images/teaser/01_pretrained.jpg}};%
\node[teaserchip,text=sifrMuted] at (2.000000,62.000000) {13.15};%
\node[anchor=south west,inner sep=0pt] at (0.000000,-6.000000) {\includegraphics[width=66.000000pt]{figures/images/teaser/01_sifr.jpg}};%
\node[teaserchip,text=sifrBlue] at (2.000000,-4.000000) {15.17 (+2.01)};%
\node[anchor=south west,inner sep=0pt] at (66.000000,60.000000) {\includegraphics[width=66.000000pt]{figures/images/teaser/02_pretrained.jpg}};%
\node[teaserchip,text=sifrMuted] at (68.000000,62.000000) {8.12};%
\node[anchor=south west,inner sep=0pt] at (66.000000,-6.000000) {\includegraphics[width=66.000000pt]{figures/images/teaser/02_sifr.jpg}};%
\node[teaserchip,text=sifrBlue] at (68.000000,-4.000000) {13.11 (+4.99)};%
\node[anchor=south west,inner sep=0pt] at (132.000000,60.000000) {\includegraphics[width=66.000000pt]{figures/images/teaser/03_pretrained.jpg}};%
\node[teaserchip,text=sifrMuted] at (134.000000,62.000000) {11.83};%
\node[anchor=south west,inner sep=0pt] at (132.000000,-6.000000) {\includegraphics[width=66.000000pt]{figures/images/teaser/03_sifr.jpg}};%
\node[teaserchip,text=sifrBlue] at (134.000000,-4.000000) {14.18 (+2.36)};%
\node[anchor=south west,inner sep=0pt] at (198.000000,60.000000) {\includegraphics[width=66.000000pt]{figures/images/teaser/04_pretrained.jpg}};%
\node[teaserchip,text=sifrMuted] at (200.000000,62.000000) {13.83};%
\node[anchor=south west,inner sep=0pt] at (198.000000,-6.000000) {\includegraphics[width=66.000000pt]{figures/images/teaser/04_sifr.jpg}};%
\node[teaserchip,text=sifrBlue] at (200.000000,-4.000000) {14.93 (+1.10)};%
\node[anchor=south west,inner sep=0pt] at (264.000000,60.000000) {\includegraphics[width=66.000000pt]{figures/images/teaser/05_pretrained.jpg}};%
\node[teaserchip,text=sifrMuted] at (266.000000,62.000000) {11.99};%
\node[anchor=south west,inner sep=0pt] at (264.000000,-6.000000) {\includegraphics[width=66.000000pt]{figures/images/teaser/05_sifr.jpg}};%
\node[teaserchip,text=sifrBlue] at (266.000000,-4.000000) {12.92 (+0.93)};%
\node[anchor=south west,inner sep=0pt] at (330.000000,60.000000) {\includegraphics[width=66.000000pt]{figures/images/teaser/06_pretrained.jpg}};%
\node[teaserchip,text=sifrMuted] at (332.000000,62.000000) {9.91};%
\node[anchor=south west,inner sep=0pt] at (330.000000,-6.000000) {\includegraphics[width=66.000000pt]{figures/images/teaser/06_sifr.jpg}};%
\node[teaserchip,text=sifrBlue] at (332.000000,-4.000000) {12.71 (+2.79)};%
\end{pgfinterruptboundingbox}%
\end{tikzpicture}%
\endgroup%

